A multiwavelength analysis of the clumpy FIR-bright sources in M33

We present a multiwavelength study of a sample of far-infrared (FIR) sources detected on the Herschel broad--band maps of the nearby galaxy M33. We perform source photometry on the FIR maps as well as mid-infrared (MIR), H$\alpha$, far-ultraviolet and integrated HI and CO line emission maps. By fitting MIR/FIR dust emission spectra, the source dust masses, temperatures and luminosities are inferred. The sources are classified based on their H$\alpha$ morphology (substructured versus not-substructured) and on whether they have a significant CO detection ($S/N>$3$\sigma$). We find that the sources have dust masses in the range 10$^2$-10$^4$~M$_\odot$ and that they present significant differences in their inferred dust/star formation/gas parameters depending on their H$\alpha$ morphology and CO detection classification. The results suggests differences in the evolutionary states or in the number of embedded HII regions between the subsamples. The source background--subtracted dust emission seems to be predominantly powered by local star formation, as indicated by a strong correlation between the dust luminosity and the dust-corrected H$\alpha$ luminosity and the fact that the extrapolated young stellar luminosity is high enough to account for the observed dust emission. Finally, we do not find a strong correlation between the dust-corrected H$\alpha$ luminosity and the dust mass of the sources, consistent with previous results on the breakdown of simple scaling relations at sub-kpc scales. However, the scatter in the relation is significantly reduced by correcting the H$\alpha$ luminosity for the age of the young stellar populations in the star--forming regions.

==> (inline-0) <==
\begin{longtable}{ccccccccccccc}
\caption{Source positions and photometry.}

\label{source_fluxes}\\

\hline
 & RA & $\delta$ & F$_{8\mu m}$ & F$_{24\mu m}$ & F$_{100\mu m}$ & F$_{160\mu m}$ & F$_{250\mu m}$ & F$_{350\mu m}$ & F$(H_\alpha)$ & F(FUV) & $<\Sigma_{HI}>$ & $<\Sigma_{H2}>$\\
 & [deg] & [deg]& [mJy] & [mJy] & [mJy] & [mJy] & [mJy] & [mJy] & [10$^{-14}$ erg/s/cm$^{2}$]    & [mJy] & [M$_\odot$/pc$^2$] & [M$_\odot$/pc$^2$] \\
\hline
\endfirsthead
\multicolumn{3}{c}%
{\tablename\ \thetable{} -- continued from previous page}\\
\hline
 & RA & $\delta$ & F$_{8\mu m}$ & F$_{24\mu m}$ & F$_{100\mu m}$ & F$_{160\mu m}$ & F$_{250\mu m}$ & F$_{350\mu m}$ & F$(H_\alpha)$ & F(FUV) & $<\Sigma_{HI}>$ & $<\Sigma_{H2}>$ \\
 & [deg] & [deg]& [mJy] & [mJy] & [mJy] & [mJy] & [mJy] & [mJy] & [10$^{-14}$ erg/s/cm$^{2}$]  & [mJy]  & [M$_\odot$/pc$^2$] & [M$_\odot$/pc$^2$] \\
\hline
\endhead

       1 &        23.556225 &        30.562494 & 92 $\pm$ 4.9 & 164 $\pm$ 7.2 & 
2750 $\pm$ 140 & 2500 $\pm$ 210&1420 $\pm$ 210&760 $\pm$ 130&99 $\pm$ 2.6&
11.71 $\pm$ 0.58&37&45\\
       2 &        23.397340 &        30.658550 & 51 $\pm$ 2.7 & 149 $\pm$ 6.5 & 
1810 $\pm$ 100 & 1850 $\pm$ 150&1230 $\pm$ 160&620 $\pm$ 100&43 $\pm$ 1.4&
3.78 $\pm$ 0.18&24&52\\
       3 &        23.295836 &        30.754879 & 45 $\pm$ 2.3 & 152 $\pm$ 6.6 & 
2270 $\pm$ 120 & 1790 $\pm$ 140&860 $\pm$ 120&559 $\pm$ 81&186 $\pm$ 3.9&
20.90 $\pm$ 0.90&29&--\\
       4 &        23.438708 &        30.613953 & 53 $\pm$ 3.2 & 99 $\pm$ 4.6 & 
1385 $\pm$ 82 & 1240 $\pm$ 110&590 $\pm$ 120&330 $\pm$ 97&55 $\pm$ 1.5&
5.82 $\pm$ 0.26&22&28\\
       5 &        23.374106 &        30.530245 & 155 $\pm$ 8.5 & 222 $\pm$ 11 & 
4020 $\pm$ 230 & 2900 $\pm$ 280&1020 $\pm$ 190&463 $\pm$ 99&160.5 $\pm$ 4.0&
15 $\pm$ 2.1&41&56\\
       6 &        23.434809 &        30.743958 & 74 $\pm$ 5.4 & 177 $\pm$ 8.3 & 
2490 $\pm$ 130 & 1780 $\pm$ 140&900 $\pm$ 140&334 $\pm$ 74&163 $\pm$ 3.9&
14.2 $\pm$ 2.0&16&21\\
       7 &        23.493667 &        30.812199 & 35 $\pm$ 1.8 & 57 $\pm$ 2.5 & 
1119 $\pm$ 65 & 1330 $\pm$ 100&790 $\pm$ 140&470 $\pm$ 80&20.21 $\pm$ 0.51&
5.69 $\pm$ 0.21&23&63\\
       8 &        23.394513 &        30.618688 & 40 $\pm$ 3.7 & 101 $\pm$ 5.4 & 
1479 $\pm$ 87 & 1080 $\pm$ 130&720 $\pm$ 160&343 $\pm$ 94&74.5 $\pm$ 2.0&
3.78 $\pm$ 0.17&30&22\\
       9 &        23.508633 &        30.644854 & 156 $\pm$ 12 & 196 $\pm$ 11 & 
4240 $\pm$ 230 & 3570 $\pm$ 280&1790 $\pm$ 250&940 $\pm$ 150&191 $\pm$ 6.8&
12 $\pm$ 1.9&30&52\\
      10 &        23.480424 &        30.756631 & 43 $\pm$ 2.5 & 123 $\pm$ 5.3 & 
1180 $\pm$ 110 & 1060 $\pm$ 140&610 $\pm$ 110&352 $\pm$ 76&157 $\pm$ 3.3&
15.99 $\pm$ 0.53&22&4.9\\
      11 &        23.289977 &        30.456791 & 28 $\pm$ 1.5 & 90 $\pm$ 3.9 & 
1086 $\pm$ 67 & 935 $\pm$ 87&610 $\pm$ 100&330 $\pm$ 63&49 $\pm$ 1.1&
8.66 $\pm$ 0.32&30&14\\
      12 &        23.544979 &        30.605358 & 68 $\pm$ 4.6 & 97 $\pm$ 4.7 & 
2070 $\pm$ 110 & 1760 $\pm$ 140&940 $\pm$ 160&410 $\pm$ 83&64 $\pm$ 2.1&
6.20 $\pm$ 0.50&26&28\\
      13 &        23.458230 &        30.625191 & 46 $\pm$ 2.7 & 82 $\pm$ 4.3 & 
1116 $\pm$ 66 & 1121 $\pm$ 98&580 $\pm$ 110&313 $\pm$ 76&35 $\pm$ 2.1&
5.10 $\pm$ 0.31&12&21\\
      14 &        23.468361 &        30.655134 & 236 $\pm$ 18 & 205 $\pm$ 13 & 
4540 $\pm$ 260 & 3720 $\pm$ 310&1250 $\pm$ 190&480 $\pm$ 110&209 $\pm$ 9.6&
51 $\pm$ 1.7&18&47\\
      15 &        23.451002 &        30.660269 & 106 $\pm$ 8.9 & 111 $\pm$ 7.1
 & 1800 $\pm$ 110 & 1060 $\pm$ 140&490 $\pm$ 120&195 $\pm$ 69&49 $\pm$ 3.9&
8.09 $\pm$ 0.63&22&13\\
      16 &        23.528151 &        30.790481 & 97 $\pm$ 6.2 & 155 $\pm$ 7.5 & 
1960 $\pm$ 150 & 1110 $\pm$ 180&620 $\pm$ 150&390 $\pm$ 69&247 $\pm$ 5.9&
24.92 $\pm$ 0.87&33&39\\
      17 &        23.294976 &        30.462124 & 36 $\pm$ 2.1 & 69 $\pm$ 3.4 & 
1159 $\pm$ 68 & 1101 $\pm$ 89&700 $\pm$ 110&388 $\pm$ 68&55 $\pm$ 1.3&
6.69 $\pm$ 0.45&33&22\\
      18 &        23.298348 &        30.649610 & 23 $\pm$ 1.6 & 61 $\pm$ 2.9 & 
871 $\pm$ 58 & 731 $\pm$ 81&413 $\pm$ 71&249 $\pm$ 48&99 $\pm$ 2.1&22.88 $\pm$ 0.69
&19&4.9\\
      19 &        23.536711 &        30.653314 & 46 $\pm$ 3.6 & 72 $\pm$ 4.1 & 
1202 $\pm$ 62 & 1300 $\pm$ 160&770 $\pm$ 150&364 $\pm$ 95&48 $\pm$ 1.5&
32 $\pm$ 1.1&25&42\\
      20 &        23.469647 &        30.731317 & 26 $\pm$ 1.7 & 37 $\pm$ 1.8 & 
584 $\pm$ 41 & 481 $\pm$ 68&319 $\pm$ 86&142 $\pm$ 61&44 $\pm$ 1.0&
5.65 $\pm$ 0.25&22&12\\
      21 &        23.572078 &        30.562635 & 56 $\pm$ 4.4 & 64 $\pm$ 3.8 & 
1177 $\pm$ 90 & 1210 $\pm$ 130&680 $\pm$ 130&429 $\pm$ 93&85 $\pm$ 1.9&
17.34 $\pm$ 0.59&30&4.6\\
      22 &        23.665195 &        30.697455 & 38 $\pm$ 2.4 & 73 $\pm$ 3.5 & 
1217 $\pm$ 63 & 898 $\pm$ 63&331 $\pm$ 58&145 $\pm$ 40&115 $\pm$ 2.5&
16.17 $\pm$ 0.47&41&10.\\
      23 &        23.489722 &        30.705567 & 67 $\pm$ 4.3 & 75 $\pm$ 4.3 & 
1630 $\pm$ 93 & 1550 $\pm$ 150&650 $\pm$ 160&276 $\pm$ 74&89 $\pm$ 2.0&
7.89 $\pm$ 0.56&17&31\\
      24 &        23.448511 &        30.551847 & 60 $\pm$ 3.7 & 66 $\pm$ 3.3 & 
955 $\pm$ 64 & 910 $\pm$ 120&450 $\pm$ 130&236 $\pm$ 81&96 $\pm$ 2.1&
15.53 $\pm$ 0.84&30&33\\
      25 &        23.415506 &        30.685777 & 17 $\pm$ 1.9 & 28 $\pm$ 1.8 & 
459 $\pm$ 33 & 430 $\pm$ 79&274 $\pm$ 86&--&24 $\pm$ 1.2&2.36 $\pm$ 0.11&27&21\\
      26 &        23.460953 &        30.689785 & 58 $\pm$ 5.1 & 59 $\pm$ 3.7 & 
815 $\pm$ 70 & 751 $\pm$ 99&510 $\pm$ 130&287 $\pm$ 77&55 $\pm$ 1.4&
7.66 $\pm$ 0.52&24&49\\
      27 &        23.448244 &        30.644636 & 141 $\pm$ 18 & 102 $\pm$ 11 & 
2520 $\pm$ 160 & 2070 $\pm$ 200&840 $\pm$ 150&459 $\pm$ 93&125 $\pm$ 10&
23 $\pm$ 1.4&17&21\\
      28 &        23.373952 &        30.680628 & 14 $\pm$ 1.3 & 46 $\pm$ 2.4 & 
515 $\pm$ 50 & 273 $\pm$ 85&159 $\pm$ 75&--&41 $\pm$ 1.1&5.64 $\pm$ 0.19&17&1.9
\\
      29 &        23.428610 &        30.745513 & 33 $\pm$ 2.9 & 54 $\pm$ 2.9 & 
835 $\pm$ 53 & 680 $\pm$ 79&260 $\pm$ 77&134 $\pm$ 53&74 $\pm$ 1.9&4.3 $\pm$ 1.2
&19&18\\
      30 &        23.557060 &        30.581432 & 79 $\pm$ 6.1 & 85 $\pm$ 5.1 & 
1430 $\pm$ 110 & 1550 $\pm$ 170&740 $\pm$ 150&393 $\pm$ 82&84 $\pm$ 2.2&
8.02 $\pm$ 0.41&42&28\\
      31 &        23.498949 &        30.545847 & 17 $\pm$ 2.4 & 20 $\pm$ 2.0 & 
505 $\pm$ 32 & 497 $\pm$ 51&249 $\pm$ 61&150 $\pm$ 46&32 $\pm$ 1.3&
3.97 $\pm$ 0.29&13&3.4\\
      32 &        23.306156 &        30.658602 & 19 $\pm$ 1.4 & 23 $\pm$ 1.5 & 
478 $\pm$ 41 & 453 $\pm$ 66&350 $\pm$ 67&240 $\pm$ 46&18.17 $\pm$ 0.44&
2.14 $\pm$ 0.16&18&15\\
      33 &        23.436179 &        30.601314 & 110 $\pm$ 8.1 & 82 $\pm$ 5.6 & 
1500 $\pm$ 100 & 1640 $\pm$ 150&770 $\pm$ 140&430 $\pm$ 110&91 $\pm$ 2.7&
29 $\pm$ 1.2&24&39\\
      34 &        23.412312 &        30.634832 & 62 $\pm$ 5.5 & 101 $\pm$ 6.4 & 
1167 $\pm$ 86 & 1050 $\pm$ 100&490 $\pm$ 120&248 $\pm$ 86&86 $\pm$ 4.1&
24.79 $\pm$ 0.89&22&6.8\\
      35 &        23.569037 &        30.655932 & 18 $\pm$ 1.5 & 32 $\pm$ 1.8 & 
316 $\pm$ 31 & 419 $\pm$ 60&530 $\pm$ 100&332 $\pm$ 79&5.04 $\pm$ 0.37&
1.25 $\pm$ 0.19&37&35\\
      36 &        23.431785 &        30.683680 & 54 $\pm$ 5.7 & 43 $\pm$ 3.5 & 
805 $\pm$ 62 & 646 $\pm$ 80&420 $\pm$ 120&212 $\pm$ 60&35 $\pm$ 1.1&
4.7 $\pm$ 1.4&19&20\\
      37 &        23.438934 &        30.607497 & 45 $\pm$ 3.3 & 40 $\pm$ 2.6 & 
663 $\pm$ 56 & 625 $\pm$ 80&353 $\pm$ 97&120 $\pm$ 63&54 $\pm$ 1.5&25.69 $\pm$ 0.83
&22&43\\
      38 &        23.544971 &        30.597931 & 18 $\pm$ 1.4 & 21 $\pm$ 1.2 & 
375 $\pm$ 29 & 359 $\pm$ 68&213 $\pm$ 80&--&14.52 $\pm$ 0.47&1.84 $\pm$ 0.22&30&21
\\
      39 &        23.495120 &        30.820170 & 25 $\pm$ 1.4 & 23 $\pm$ 1.2 & 
376 $\pm$ 32 & 465 $\pm$ 55&376 $\pm$ 87&239 $\pm$ 56&17.14 $\pm$ 0.45&
3.92 $\pm$ 0.17&24&67\\
      40 &        23.501893 &        30.635990 & 39 $\pm$ 2.3 & 32 $\pm$ 1.8 & 
650 $\pm$ 65 & 628 $\pm$ 88&404 $\pm$ 92&183 $\pm$ 63&56 $\pm$ 2.4&1.8 $\pm$ 1.1
&17&17\\
      41 &        23.255016 &        30.409496 & 9.63 $\pm$ 0.71 & 17.98 $\pm$ 0.98
 & 287 $\pm$ 24 & 348 $\pm$ 40&238 $\pm$ 62&207 $\pm$ 47&23.25 $\pm$ 0.58&
4.45 $\pm$ 0.17&28&5.3\\
      42 &        23.485145 &        30.684102 & 34 $\pm$ 5.1 & 26 $\pm$ 2.6 & 
426 $\pm$ 40 & 478 $\pm$ 90&248 $\pm$ 88&208 $\pm$ 74&16 $\pm$ 1.1&
3.21 $\pm$ 0.34&18&32\\
      43 &        23.316718 &        30.945416 & 13.85 $\pm$ 0.76 & 39 $\pm$ 1.9 & 
828 $\pm$ 50 & 711 $\pm$ 59&369 $\pm$ 59&256 $\pm$ 42&236 $\pm$ 4.9&
17.33 $\pm$ 0.46&32&--\\
      44 &        23.280852 &        30.517173 & 10.83 $\pm$ 0.69 & 23 $\pm$ 1.1 & 
264 $\pm$ 24 & 324 $\pm$ 45&225 $\pm$ 69&164 $\pm$ 43&12.91 $\pm$ 0.46&
3.42 $\pm$ 0.20&20&3.3\\
      45 &        23.361140 &        30.645582 & 24 $\pm$ 2.6 & 17 $\pm$ 1.8 & 
370 $\pm$ 44 & 517 $\pm$ 92&366 $\pm$ 92&273 $\pm$ 74&20.62 $\pm$ 0.81&
2.51 $\pm$ 0.14&31&8.3\\
      46 &        23.349601 &        30.426942 & 59 $\pm$ 4.2 & 78 $\pm$ 4.6 & 
975 $\pm$ 69 & 1270 $\pm$ 130&680 $\pm$ 120&386 $\pm$ 74&69 $\pm$ 1.9&
7.05 $\pm$ 0.77&26&20\\
      47 &        23.558050 &        30.808619 & 25 $\pm$ 2.1 & 19 $\pm$ 1.4 & 
437 $\pm$ 34 & 464 $\pm$ 75&217 $\pm$ 79&117 $\pm$ 36&20.94 $\pm$ 0.59&
3.76 $\pm$ 0.17&34&25\\
      48 &        23.591470 &        30.811775 & 51 $\pm$ 3.9 & 42 $\pm$ 2.8 & 
734 $\pm$ 49 & 519 $\pm$ 57&319 $\pm$ 71&201 $\pm$ 50&39 $\pm$ 1.1&
3.59 $\pm$ 0.21&37&35\\
      49 &        23.252862 &        30.518535 & 21 $\pm$ 2.0 & 30 $\pm$ 2.1 & 
590 $\pm$ 58 & 463 $\pm$ 84&271 $\pm$ 65&166 $\pm$ 46&89 $\pm$ 2.3&27.39 $\pm$ 0.81
&29&2.4\\
      50 &        23.396869 &        30.697672 & 37 $\pm$ 2.6 & 40 $\pm$ 2.5 & 
467 $\pm$ 83 & 700 $\pm$ 140&500 $\pm$ 120&318 $\pm$ 78&113 $\pm$ 2.6&
5.64 $\pm$ 0.27&23&7.6\\
      51 &        23.412771 &        30.472355 & 5.9 $\pm$ 1.5 & 17 $\pm$ 1.4 & 
224 $\pm$ 18 & 290 $\pm$ 35&185 $\pm$ 44&98 $\pm$ 29&2.68 $\pm$ 0.11&
0.313 $\pm$ 0.095&17&16\\
      52 &        23.435055 &        30.534775 & 29 $\pm$ 4.8 & 20 $\pm$ 2.9 & 
490 $\pm$ 38 & 581 $\pm$ 73&310 $\pm$ 110&170 $\pm$ 73&21.69 $\pm$ 0.73&
12.72 $\pm$ 0.96&11&3.1\\
      53 &        23.245506 &        30.693329 & 16.49 $\pm$ 0.88 & 14.11 $\pm$ 0.88
 & 400 $\pm$ 31 & 591 $\pm$ 50&387 $\pm$ 56&198 $\pm$ 35&4.93 $\pm$ 0.24&
0.986 $\pm$ 0.088&26&--\\
      54 &        23.506076 &        30.603905 & 72 $\pm$ 11 & 55 $\pm$ 7.1 & 
1190 $\pm$ 100 & 1090 $\pm$ 160&510 $\pm$ 100&331 $\pm$ 77&136 $\pm$ 4.1&
32 $\pm$ 1.3&26&25\\
      55 &        23.412026 &        30.544182 & 48 $\pm$ 5.3 & 53 $\pm$ 4.0 & 
825 $\pm$ 69 & 630 $\pm$ 120&300 $\pm$ 120&92 $\pm$ 67&78 $\pm$ 1.9&19 $\pm$ 1.1
&18&21\\
      56 &        23.398742 &        30.848872 & 7.68 $\pm$ 0.99 & 12.31 $\pm$ 0.87
 & 263 $\pm$ 24 & 268 $\pm$ 32&189 $\pm$ 36&120 $\pm$ 25&36.88 $\pm$ 0.85&
5.42 $\pm$ 0.17&21&--\\
      57 &        23.431433 &        30.612747 & 29 $\pm$ 2.8 & 27 $\pm$ 2.1 & 
361 $\pm$ 43 & 322 $\pm$ 63&198 $\pm$ 78&--&42 $\pm$ 1.4&4.71 $\pm$ 0.30&24&17\\
      58 &        23.303101 &        30.645182 & 14 $\pm$ 1.2 & 32 $\pm$ 1.8 & 
329 $\pm$ 32 & 321 $\pm$ 62&310 $\pm$ 62&204 $\pm$ 44&76 $\pm$ 1.7&16.69 $\pm$ 0.51
&17&4.2\\
      59 &        23.506395 &        30.749077 & 8.3 $\pm$ 1.0 & 19 $\pm$ 1.1 & 
196 $\pm$ 19 & 270 $\pm$ 34&147 $\pm$ 48&81 $\pm$ 38&10.56 $\pm$ 0.51&
1.52 $\pm$ 0.11&9.2&1.8\\
      60 &        23.498744 &        30.823085 & 20 $\pm$ 1.1 & 14.98 $\pm$ 0.83 & 
216 $\pm$ 26 & 353 $\pm$ 51&314 $\pm$ 80&186 $\pm$ 45&3.94 $\pm$ 0.17&
1.612 $\pm$ 0.10&24&48\\
      61 &        23.396515 &        30.498017 & 11 $\pm$ 1.5 & 13 $\pm$ 1.2 & 
276 $\pm$ 23 & 336 $\pm$ 31&287 $\pm$ 62&159 $\pm$ 49&11.53 $\pm$ 0.55&
3.01 $\pm$ 0.60&9.7&4.2\\
      62 &        23.661431 &        30.732733 & 32 $\pm$ 2.6 & 34 $\pm$ 2.3 & 
699 $\pm$ 54 & 559 $\pm$ 48&170 $\pm$ 36&55 $\pm$ 39&99 $\pm$ 2.4&30 $\pm$ 1.1&
25&--\\
      63 &        23.482809 &        30.723069 & 28 $\pm$ 2.8 & 22 $\pm$ 1.7 & 
476 $\pm$ 50 & 533 $\pm$ 80&200 $\pm$ 86&117 $\pm$ 60&20.63 $\pm$ 0.75&
5.42 $\pm$ 0.41&16&27\\
      64 &        23.490047 &        30.818072 & 22 $\pm$ 1.3 & 16.79 $\pm$ 0.92 & 
229 $\pm$ 29 & 451 $\pm$ 67&331 $\pm$ 86&166 $\pm$ 48&20.86 $\pm$ 0.50&
3.69 $\pm$ 0.16&21&63\\
      65 &        23.482886 &        30.688186 & 33 $\pm$ 6.4 & 21 $\pm$ 2.9 & 
388 $\pm$ 42 & 477 $\pm$ 79&172 $\pm$ 75&83 $\pm$ 60&12 $\pm$ 1.3&
3.60 $\pm$ 0.44&20&44\\
      66 &        23.282873 &        30.496371 & 14 $\pm$ 1.0 & 14 $\pm$ 1.0 & 
194 $\pm$ 25 & 200 $\pm$ 36&168 $\pm$ 59&--&27.07 $\pm$ 0.77&4.78 $\pm$ 0.25&30&8.5
\\
      67 &        23.404368 &        30.718636 & 27 $\pm$ 3.7 & 26 $\pm$ 2.3 & 
426 $\pm$ 37 & 458 $\pm$ 91&220 $\pm$ 66&102 $\pm$ 51&25 $\pm$ 1.2&--&23&14\\
      68 &        23.525932 &        30.628666 & 48 $\pm$ 6.0 & 27 $\pm$ 2.9 & 
458 $\pm$ 54 & 790 $\pm$ 110&384 $\pm$ 98&236 $\pm$ 72&19 $\pm$ 2.1&
4.61 $\pm$ 0.85&27&8.1\\
      69 &        23.233368 &        30.432251 & 5.95 $\pm$ 0.38 & 11.51 $\pm$ 0.67
 & 177 $\pm$ 17 & 172 $\pm$ 26&187 $\pm$ 32&124 $\pm$ 28&7.14 $\pm$ 0.21&
1.27 $\pm$ 0.11&17&4.8\\
      70 &        23.217541 &        30.584706 & 8.4 $\pm$ 1.3 & 12 $\pm$ 1.3 & 
301 $\pm$ 27 & 287 $\pm$ 34&216 $\pm$ 42&125 $\pm$ 30&40 $\pm$ 1.0&14.18 $\pm$ 0.61
&21&2.3\\
      71 &        23.320528 &        30.519939 & 13.22 $\pm$ 0.84 & 10.94 $\pm$ 0.71
 & 204 $\pm$ 20 & 140 $\pm$ 36&99 $\pm$ 40&63 $\pm$ 31&18.93 $\pm$ 0.63&
1.86 $\pm$ 0.19&27&5.0\\
      72 &        23.317743 &        30.786091 & 8.80 $\pm$ 0.66 & 
7.71 $\pm$ 0.65 & 181 $\pm$ 20 & 250 $\pm$ 40&208 $\pm$ 48&159 $\pm$ 37&
10.29 $\pm$ 0.35&4.15 $\pm$ 0.37&20&3.3\\
      73 &        23.385251 &        30.615456 & 13 $\pm$ 1.8 & 13 $\pm$ 1.3 & 
181 $\pm$ 29 & 103 $\pm$ 84&260 $\pm$ 110&145 $\pm$ 72&11.85 $\pm$ 0.58&
2.86 $\pm$ 0.12&26&13\\
      74 &        23.327075 &        30.556539 & 28 $\pm$ 3.2 & 17 $\pm$ 2.0 & 
242 $\pm$ 25 & 486 $\pm$ 58&303 $\pm$ 61&219 $\pm$ 45&13.35 $\pm$ 0.63&
6.82 $\pm$ 0.34&23&2.3\\
      75 &        23.591616 &        30.521937 & 7.79 $\pm$ 0.55 & 10.21 $\pm$ 0.60
 & 164 $\pm$ 17 & 157 $\pm$ 28&157 $\pm$ 46&94 $\pm$ 35&13.96 $\pm$ 0.37&
0.319 $\pm$ 0.090&25&4.8\\
      76 &        23.507444 &        30.623932 & 21 $\pm$ 1.5 & 15 $\pm$ 1.1 & 
290 $\pm$ 38 & 301 $\pm$ 72&78 $\pm$ 48&--&24 $\pm$ 1.6&11.07 $\pm$ 0.52&16&11\\
      77 &        23.252179 &        30.566679 & 24 $\pm$ 2.2 & 19 $\pm$ 1.9 & 
348 $\pm$ 32 & 486 $\pm$ 46&227 $\pm$ 46&135 $\pm$ 34&51 $\pm$ 1.5&20 $\pm$ 1.1&
18&--\\
      78 &        23.399758 &        30.708912 & 19 $\pm$ 2.4 & 19 $\pm$ 1.5 & 
256 $\pm$ 43 & 237 $\pm$ 76&99 $\pm$ 56&74 $\pm$ 41&40 $\pm$ 1.3&4.93 $\pm$ 0.25
&24&6.9\\
      79 &        23.592148 &        30.545036 & 11.15 $\pm$ 0.70 & 11.50 $\pm$ 0.66
 & 176 $\pm$ 21 & 157 $\pm$ 33&101 $\pm$ 50&67 $\pm$ 43&8.43 $\pm$ 0.27&
0.75 $\pm$ 0.11&33&18\\
      80 &        23.175776 &        30.610177 & 5.47 $\pm$ 0.42 & 14 $\pm$ 0.78
 & 169 $\pm$ 17 & 198 $\pm$ 30&195 $\pm$ 31&99 $\pm$ 22&4.94 $\pm$ 0.16&
1.329 $\pm$ 0.10&27&3.0\\
      81 &        23.304533 &        30.842933 & 9.64 $\pm$ 0.56 & 
9.88 $\pm$ 0.88 & 219 $\pm$ 21 & 221 $\pm$ 26&186 $\pm$ 35&113 $\pm$ 29&
19.77 $\pm$ 0.54&4.09 $\pm$ 0.17&40&1.2\\
      82 &        23.479224 &        30.568409 & 19 $\pm$ 1.5 & 12 $\pm$ 1.1 & 
182 $\pm$ 36 & 241 $\pm$ 88&216 $\pm$ 91&111 $\pm$ 47&25 $\pm$ 2.4&6.3 $\pm$ 1.2
&16&2.1\\
      83 &        23.514353 &        30.803478 & 27 $\pm$ 3.4 & 18.1 $\pm$ 2.0 & 
298 $\pm$ 42 & 495 $\pm$ 92&227 $\pm$ 75&98 $\pm$ 43&12 $\pm$ 1.2&
4.86 $\pm$ 0.31&28&14\\
      84 &        23.506208 &        30.668966 & 37 $\pm$ 8.1 & 29 $\pm$ 5.3 & 
464 $\pm$ 73 & 390 $\pm$ 110&113 $\pm$ 91&115 $\pm$ 69&57 $\pm$ 3.6&
4.9 $\pm$ 2.1&12&17\\
      85 &        23.640795 &        30.685633 & 6.26 $\pm$ 0.59 & 
8.05 $\pm$ 0.58 & 92 $\pm$ 16 & 151 $\pm$ 23&134 $\pm$ 29&62 $\pm$ 35&
4.87 $\pm$ 0.24&1.882 $\pm$ 0.097&14&1.8\\
      86 &        23.544858 &        30.706042 & 13 $\pm$ 1.6 & 11.13 $\pm$ 0.98 & 
141 $\pm$ 18 & 190 $\pm$ 45&114 $\pm$ 44&171 $\pm$ 41&19.23 $\pm$ 0.56&
2.00 $\pm$ 0.16&25&10.\\
      87 &        23.419205 &        30.718911 & 32 $\pm$ 7.0 & 23 $\pm$ 3.6 & 
418 $\pm$ 43 & 500 $\pm$ 55&295 $\pm$ 64&135 $\pm$ 47&41 $\pm$ 2.4&10 $\pm$ 4.1&
15&5.6\\
      88 &        23.672734 &        30.787041 & 32 $\pm$ 2.6 & 29 $\pm$ 2.9 & 
386 $\pm$ 52 & 850 $\pm$ 140&480 $\pm$ 130&286 $\pm$ 83&27 $\pm$ 1.3&
5.66 $\pm$ 0.71&24&4.2\\
      89 &        23.654493 &        30.787850 & 16.94 $\pm$ 0.94 & 26 $\pm$ 1.4 & 
247 $\pm$ 44 & 138 $\pm$ 65&95 $\pm$ 89&--&18.68 $\pm$ 0.52&2.91 $\pm$ 0.18&33&3.0
\\
      90 &        23.541336 &        30.532289 & 15 $\pm$ 1.8 & 13 $\pm$ 1.2 & 
235 $\pm$ 26 & 248 $\pm$ 40&234 $\pm$ 59&130 $\pm$ 43&19.07 $\pm$ 0.74&
3.48 $\pm$ 0.26&27&8.1\\
      91 &        23.532500 &        30.546918 & 11 $\pm$ 1.0 & 12.28 $\pm$ 0.83 & 
162 $\pm$ 20 & 165 $\pm$ 41&243 $\pm$ 66&170 $\pm$ 48&2.36 $\pm$ 0.22&
0.46 $\pm$ 0.21&30&29\\
      92 &        23.548900 &        30.721127 & 40 $\pm$ 7.7 & 25 $\pm$ 4.0 & 
291 $\pm$ 33 & 802 $\pm$ 75&566 $\pm$ 95&302 $\pm$ 56&12 $\pm$ 1.2&
2.84 $\pm$ 0.68&24&10.\\
      93 &        23.433127 &        30.810691 & 6.77 $\pm$ 0.89 & 
7.21 $\pm$ 0.63 & 161 $\pm$ 18 & 124 $\pm$ 30&73 $\pm$ 40&45 $\pm$ 24&
4.78 $\pm$ 0.20&1.366 $\pm$ 0.090&12&9.6\\
      94 &        23.676608 &        30.929715 & 9.5 $\pm$ 1.1 & 7.44 $\pm$ 0.85
 & 214 $\pm$ 21 & 159 $\pm$ 25&146 $\pm$ 34&92 $\pm$ 26&4.43 $\pm$ 0.28&
0.542 $\pm$ 0.079&27&--\\
      95 &        23.663980 &        30.521135 & 7.68 $\pm$ 0.50 & 19 $\pm$ 1.0
 & 194 $\pm$ 19 & 121 $\pm$ 19&71 $\pm$ 24&34 $\pm$ 18&7.01 $\pm$ 0.21&
1.320 $\pm$ 0.088&30&5.9\\
      96 &        23.627102 &        30.690202 & 8.21 $\pm$ 0.84 & 
8.38 $\pm$ 0.71 & 141 $\pm$ 18 & 212 $\pm$ 28&180 $\pm$ 31&86 $\pm$ 22&
11.15 $\pm$ 0.44&2.21 $\pm$ 0.13&11&--\\
      97 &        23.515569 &        30.916604 & 11 $\pm$ 1.1 & 8.93 $\pm$ 0.82
 & 217 $\pm$ 21 & 221 $\pm$ 32&157 $\pm$ 25&66 $\pm$ 17&31 $\pm$ 0.82&
4.89 $\pm$ 0.25&19&9.5\\
      98 &        23.693262 &        30.637593 & 6.61 $\pm$ 0.73 & 
5.80 $\pm$ 0.64 & 141 $\pm$ 19 & 216 $\pm$ 24&174 $\pm$ 28&103 $\pm$ 24&
8.89 $\pm$ 0.34&3.00 $\pm$ 0.12&27&--\\
      99 &        23.511810 &        30.857534 & 9.33 $\pm$ 0.99 & 
8.64 $\pm$ 0.75 & 208 $\pm$ 19 & 243 $\pm$ 32&170 $\pm$ 36&85 $\pm$ 38&
46 $\pm$ 1.1&5.74 $\pm$ 0.26&12&5.5\\
     100 &        23.388943 &        30.559730 & 17 $\pm$ 1.6 & 11 $\pm$ 2.7 & 
184 $\pm$ 27 & 237 $\pm$ 69&132 $\pm$ 73&47 $\pm$ 36&27.54 $\pm$ 0.83&20.6 $\pm$ 1.0&
4.7&4.4\\
     101 &        23.306699 &        30.721369 & 3.88 $\pm$ 0.54 & 
4.82 $\pm$ 0.43 & 106 $\pm$ 18 & 152 $\pm$ 21&147 $\pm$ 27&78 $\pm$ 23&
0.90 $\pm$ 0.17&1.592 $\pm$ 0.087&15&2.1\\
     102 &        23.666783 &        30.522725 & 9.16 $\pm$ 0.58 & 14 $\pm$ 0.82
 & 121 $\pm$ 17 & 202 $\pm$ 24&132 $\pm$ 30&94 $\pm$ 24&15.72 $\pm$ 0.39&
2.23 $\pm$ 0.11&32&7.2\\
     103 &        23.269584 &        30.532637 & 7.76 $\pm$ 0.71 & 
7.09 $\pm$ 0.63 & 119 $\pm$ 17 & 169 $\pm$ 29&104 $\pm$ 40&64 $\pm$ 31&
15.84 $\pm$ 0.64&5.26 $\pm$ 0.32&9.8&--\\
     104 &        23.508809 &        30.841242 & 9.7 $\pm$ 1.0 & 7.48 $\pm$ 0.71
 & 136 $\pm$ 19 & 172 $\pm$ 27&175 $\pm$ 51&92 $\pm$ 34&8.22 $\pm$ 0.33&
2.15 $\pm$ 0.17&10.&3.2\\
     105 &        23.232091 &        30.541526 & 3.48 $\pm$ 0.76 & 10.78 $\pm$ 0.93
 & 167 $\pm$ 22 & 103 $\pm$ 29&--&--&31.20 $\pm$ 0.77&5.32 $\pm$ 0.20&27&--\\
     106 &        23.310564 &        30.543651 & 15 $\pm$ 1.2 & 13 $\pm$ 1.1 & 
176 $\pm$ 22 & 228 $\pm$ 50&139 $\pm$ 49&62 $\pm$ 26&34 $\pm$ 1.2&11.22 $\pm$ 0.58&
9.7&8.1\\
     107 &        23.685989 &        30.711495 & 8.82 $\pm$ 0.94 & 
6.18 $\pm$ 0.76 & 151 $\pm$ 17 & 123 $\pm$ 25&40 $\pm$ 27&--&5.97 $\pm$ 0.33&
3.10 $\pm$ 0.14&23&1.6\\
     108 &        23.454390 &        30.633358 & 11 $\pm$ 1.3 & 11 $\pm$ 1.4 & 
145 $\pm$ 20 & 129 $\pm$ 38&--&--&19 $\pm$ 1.7&6.71 $\pm$ 0.36&3.8&3.4\\
     109 &        23.585368 &        30.633282 & 32 $\pm$ 4.3 & 22 $\pm$ 3.1 & 
351 $\pm$ 46 & 600 $\pm$ 120&340 $\pm$ 120&153 $\pm$ 68&32 $\pm$ 1.6&
11 $\pm$ 1.3&23&1.4\\
     110 &        23.557470 &        30.429883 & 9.65 $\pm$ 0.88 & 
7.46 $\pm$ 0.77 & 166 $\pm$ 25 & 252 $\pm$ 39&210 $\pm$ 36&200 $\pm$ 34&
6.25 $\pm$ 0.28&2.48 $\pm$ 0.16&28&9.8\\
     111 &        23.353713 &        30.515416 & 8.9 $\pm$ 1.7 & 7.5 $\pm$ 1.3
 & 109 $\pm$ 19 & 152 $\pm$ 34&212 $\pm$ 47&127 $\pm$ 46&15.89 $\pm$ 0.80&
3.9 $\pm$ 1.1&17&3.6\\
     112 &        23.408983 &        30.468582 & 11 $\pm$ 4.7 & 7.5 $\pm$ 2.8 & 
242 $\pm$ 28 & 363 $\pm$ 51&200 $\pm$ 47&131 $\pm$ 32&3.71 $\pm$ 0.27&
1.78 $\pm$ 0.34&17&20\\
     113 &        23.335167 &        30.549196 & 19 $\pm$ 5.2 & 10 $\pm$ 3.5 & 
140 $\pm$ 19 & 141 $\pm$ 31&--&42 $\pm$ 28&16.53 $\pm$ 0.78&8.88 $\pm$ 0.54&24&2.2
\\
     114 &        23.464847 &        30.711796 & 22 $\pm$ 8.2 & 13 $\pm$ 4.0 & 
250 $\pm$ 32 & 181 $\pm$ 79&142 $\pm$ 82&49 $\pm$ 41&7.46 $\pm$ 0.52&
3.78 $\pm$ 0.95&16&16\\
     115 &        23.571892 &        30.730285 & 18 $\pm$ 2.8 & 11 $\pm$ 1.5 & 
136 $\pm$ 26 & 309 $\pm$ 44&175 $\pm$ 46&174 $\pm$ 34&5.64 $\pm$ 0.50&
-- &11&--\\
     116 &        23.441598 &        30.670497 & 33 $\pm$ 5.2 & 18 $\pm$ 2.6 & 
258 $\pm$ 36 & 467 $\pm$ 93&280 $\pm$ 100&114 $\pm$ 47&8.74 $\pm$ 0.66&
2.1 $\pm$ 1.5&16&6.9\\
     117 &        23.544026 &        30.776781 & 18 $\pm$ 3.0 & 14 $\pm$ 1.8 & 
209 $\pm$ 25 & 244 $\pm$ 69&167 $\pm$ 64&99 $\pm$ 46&28 $\pm$ 1.5&44 $\pm$ 1.3&
21&8.1\\
     118 &        23.288754 &        30.487900 & 13 $\pm$ 1.1 & 13 $\pm$ 1.1 & 
93 $\pm$ 31 & 223 $\pm$ 48&262 $\pm$ 70&229 $\pm$ 53&1.72 $\pm$ 0.35&
0.64 $\pm$ 0.26&32&21\\
     119 &        23.577746 &        30.644646 & 19 $\pm$ 6.2 & 11 $\pm$ 4.1 & 
257 $\pm$ 38 & 301 $\pm$ 82&260 $\pm$ 100&164 $\pm$ 73&20 $\pm$ 2.2&
9.3 $\pm$ 1.3&27&5.3\\
     120 &        23.594867 &        30.783149 & 7.5 $\pm$ 1.1 & 6.63 $\pm$ 0.86
 & 123 $\pm$ 19 & 156 $\pm$ 28&153 $\pm$ 30&93 $\pm$ 33&18.13 $\pm$ 0.88&
5.40 $\pm$ 0.53&2.5&--\\
     121 &        23.543897 &        30.432149 & 6.75 $\pm$ 0.66 & 
8.11 $\pm$ 0.69 & 123 $\pm$ 22 & 158 $\pm$ 26&117 $\pm$ 26&120 $\pm$ 27&
10.65 $\pm$ 0.34&4.78 $\pm$ 0.20&21&5.4\\
     122 &        23.448977 &        30.846585 & 5.63 $\pm$ 0.95 & 
7.15 $\pm$ 0.76 & 128 $\pm$ 17 & 298 $\pm$ 32&124 $\pm$ 31&57 $\pm$ 24&
26.98 $\pm$ 0.73&5.92 $\pm$ 0.28&8.0&2.2\\
     123 &        23.714345 &        30.903860 & 7.4 $\pm$ 1.2 & 10 $\pm$ 1.1 & 
141 $\pm$ 23 & 115 $\pm$ 25&94 $\pm$ 26&88 $\pm$ 25&14.30 $\pm$ 0.48&
4.14 $\pm$ 0.21&25&--\\
     124 &        23.458993 &        30.883684 & 9.2 $\pm$ 1.6 & 6.5 $\pm$ 1.1
 & 111 $\pm$ 23 & 162 $\pm$ 27&128 $\pm$ 26&116 $\pm$ 27&9.99 $\pm$ 0.53&
5.51 $\pm$ 0.36&16&--\\
     125 &        23.309216 &        30.765588 & 16 $\pm$ 1.6 & 12 $\pm$ 1.6 & 
151 $\pm$ 28 & 242 $\pm$ 65&171 $\pm$ 53&166 $\pm$ 37&27 $\pm$ 1.0&6.5 $\pm$ 1.0
&21&2.9\\
     126 &        23.473890 &        30.552000 & 141 $\pm$ 15 & 137 $\pm$ 12 & 
3160 $\pm$ 220 & 2410 $\pm$ 270&1140 $\pm$ 220&610 $\pm$ 100&166 $\pm$ 6.9&
19 $\pm$ 2.1&27&18\\
     127 &        23.396144 &        30.608461 & 59 $\pm$ 5.1 & 58 $\pm$ 4.1 & 
1150 $\pm$ 100 & 1350 $\pm$ 200&870 $\pm$ 190&460 $\pm$ 100&60 $\pm$ 1.9&
8.07 $\pm$ 0.30&24&44\\
     128 &        23.504212 &        30.732045 & 46 $\pm$ 3.9 & 53 $\pm$ 3.1 & 
995 $\pm$ 64 & 1026 $\pm$ 83&549 $\pm$ 95&316 $\pm$ 72&45 $\pm$ 1.2&
3.07 $\pm$ 0.28&16&20\\
     129 &        23.565106 &        30.621558 & 123 $\pm$ 8.0 & 210 $\pm$ 11 & 
2810 $\pm$ 150 & 2540 $\pm$ 190&970 $\pm$ 160&377 $\pm$ 97&355 $\pm$ 9.2&
78 $\pm$ 3.2&27&3.9\\
     130 &        23.391078 &        30.536281 & 166 $\pm$ 9.7 & 138 $\pm$ 7.4
 & 2380 $\pm$ 150 & 2410 $\pm$ 220&1150 $\pm$ 200&580 $\pm$ 110&142 $\pm$ 3.9&
14 $\pm$ 1.8&42&35\\
     131 &        23.444988 &        30.544770 & 99 $\pm$ 6.8 & 73 $\pm$ 4.3 & 
1460 $\pm$ 110 & 1690 $\pm$ 220&910 $\pm$ 190&480 $\pm$ 100&48 $\pm$ 1.4&
7.7 $\pm$ 1.2&27&42\\
     132 &        23.421699 &        30.695812 & 154 $\pm$ 20 & 121 $\pm$ 12 & 
2140 $\pm$ 150 & 2830 $\pm$ 240&1120 $\pm$ 220&560 $\pm$ 110&170 $\pm$ 5.1&
26 $\pm$ 5.8&30&21\\
     133 &        23.427648 &        30.552702 & 199 $\pm$ 20 & 133 $\pm$ 12 & 
2860 $\pm$ 220 & 3340 $\pm$ 390&1360 $\pm$ 290&530 $\pm$ 140&181 $\pm$ 5.0&
51 $\pm$ 3.8&21&27\\
     134 &        23.559402 &        30.575091 & 45 $\pm$ 4.2 & 40 $\pm$ 3.0 & 
541 $\pm$ 43 & 770 $\pm$ 110&390 $\pm$ 110&246 $\pm$ 67&46 $\pm$ 1.8&
11.90 $\pm$ 0.47&37&20\\
     135 &        23.420849 &        30.653695 & 72 $\pm$ 9.0 & 44 $\pm$ 4.8 & 
1029 $\pm$ 85 & 1170 $\pm$ 150&460 $\pm$ 110&267 $\pm$ 67&34 $\pm$ 3.0&
8.51 $\pm$ 0.59&25&66\\
     136 &        23.484161 &        30.491603 & 6.36 $\pm$ 0.86 & 
6.09 $\pm$ 0.55 & 151 $\pm$ 16 & 184 $\pm$ 29&151 $\pm$ 36&86 $\pm$ 30&
0.547 $\pm$ 0.086&0.201 $\pm$ 0.080&5.4&3.0\\
     137 &        23.189772 &        30.648666 & 30 $\pm$ 3.1 & 89 $\pm$ 5.6 & 
1940 $\pm$ 110 & 1360 $\pm$ 100&840 $\pm$ 110&362 $\pm$ 54&490 $\pm$ 11&
46 $\pm$ 2.4&24&--\\
     138 &        23.623078 &        30.690986 & 3.65 $\pm$ 0.47 & 
3.34 $\pm$ 0.38 & 186 $\pm$ 18 & 224 $\pm$ 30&164 $\pm$ 30&93 $\pm$ 22&
4.95 $\pm$ 0.32&0.730 $\pm$ 0.066&12&--\\
     139 &        23.442411 &        30.735053 & 22 $\pm$ 2.6 & 17 $\pm$ 1.5 & 
299 $\pm$ 28 & 329 $\pm$ 39&166 $\pm$ 56&--&13 $\pm$ 0.75&2.8 $\pm$ 1.3&16&10.\\
     140 &        23.250754 &        30.511727 & 20 $\pm$ 1.9 & 28 $\pm$ 2.0 & 
393 $\pm$ 38 & 518 $\pm$ 92&371 $\pm$ 77&264 $\pm$ 53&102 $\pm$ 2.6&
23.64 $\pm$ 0.70&33&--\\
     141 &        23.401567 &        30.812162 & 40 $\pm$ 5.6 & 26 $\pm$ 3.8 & 
471 $\pm$ 38 & 853 $\pm$ 74&555 $\pm$ 82&299 $\pm$ 56&19.70 $\pm$ 0.91&
9.60 $\pm$ 0.82&25&8.8\\
     142 &        23.492713 &        30.537255 & 38 $\pm$ 7.2 & 25 $\pm$ 5.1 & 
397 $\pm$ 39 & 630 $\pm$ 68&477 $\pm$ 89&266 $\pm$ 67&28 $\pm$ 2.8&15 $\pm$ 1.6&
22&4.2\\
     143 &        23.366036 &        30.795696 & 18 $\pm$ 2.2 & 14 $\pm$ 1.6 & 
382 $\pm$ 38 & 641 $\pm$ 62&303 $\pm$ 51&156 $\pm$ 38&24.73 $\pm$ 0.82&
12.96 $\pm$ 0.44&20&2.9\\
     144 &        23.631737 &        30.958098 & 13 $\pm$ 1.4 & 17 $\pm$ 1.3 & 
319 $\pm$ 27 & 275 $\pm$ 42&195 $\pm$ 45&125 $\pm$ 33&37.21 $\pm$ 0.97&
7.48 $\pm$ 0.27&27&1.0\\
     145 &        23.426452 &        30.669368 & 45 $\pm$ 7.9 & 26 $\pm$ 4.0 & 
359 $\pm$ 56 & 524 $\pm$ 89&282 $\pm$ 91&133 $\pm$ 50&11 $\pm$ 3.7&3.3 $\pm$ 2.3
&17&6.6\\
     146 &        23.468708 &        30.774250 & 26 $\pm$ 3.1 & 20 $\pm$ 2.1 & 
327 $\pm$ 46 & 510 $\pm$ 100&320 $\pm$ 100&162 $\pm$ 58&17.58 $\pm$ 0.83&
3.01 $\pm$ 0.70&17&4.5\\
     147 &        23.440240 &        30.713664 & 36 $\pm$ 11 & 24 $\pm$ 5.4 & 
579 $\pm$ 55 & 582 $\pm$ 69&302 $\pm$ 64&129 $\pm$ 50&49 $\pm$ 2.7&12 $\pm$ 4.4&
12&4.5\\
     148 &        23.505095 &        30.768716 & 41 $\pm$ 5.6 & 25 $\pm$ 3.2 & 
396 $\pm$ 47 & 490 $\pm$ 100&260 $\pm$ 110&127 $\pm$ 54&11.1 $\pm$ 1.9&
10.71 $\pm$ 0.69&22&18\\
     149 &        23.184922 &        30.586396 & 21 $\pm$ 4.7 & 31 $\pm$ 4.8 & 
727 $\pm$ 56 & 999 $\pm$ 89&517 $\pm$ 82&262 $\pm$ 47&58 $\pm$ 2.1&28.74 $\pm$ 0.99
&34&2.2\\
     150 &        23.455205 &        30.643041 & 24 $\pm$ 6.1 & 13 $\pm$ 3.5 & 
379 $\pm$ 37 & 316 $\pm$ 85&216 $\pm$ 69&--&13 $\pm$ 3.5&23.73 $\pm$ 0.93&7.6&16\\
     151 &        23.447884 &        30.689786 & 36 $\pm$ 7.1 & 20 $\pm$ 4.0 & 
238 $\pm$ 56 & 410 $\pm$ 120&300 $\pm$ 120&120 $\pm$ 61&7.79 $\pm$ 0.99&
3.2 $\pm$ 1.1&16&40\\
     152 &        23.326282 &        30.688294 & 74 $\pm$ 13 & 39 $\pm$ 12 & 
744 $\pm$ 75 & 1860 $\pm$ 170&1750 $\pm$ 230&840 $\pm$ 120&27 $\pm$ 4.7&
13 $\pm$ 1.0&20&8.4\\
     153 &        23.436682 &        30.519142 & 15 $\pm$ 11 & 9.1 $\pm$ 6.2 & 
204 $\pm$ 34 & 484 $\pm$ 90&268 $\pm$ 83&112 $\pm$ 41&8.19 $\pm$ 0.97&
7.03 $\pm$ 0.67&3.8&4.9\\
     154 &        23.532112 &        30.566634 & 62 $\pm$ 9.4 & 45 $\pm$ 5.6 & 
629 $\pm$ 83 & 1010 $\pm$ 140&520 $\pm$ 130&207 $\pm$ 70&54 $\pm$ 4.9&
18 $\pm$ 2.1&31&12\\
     155 &        23.471211 &        30.662756 & 28 $\pm$ 5.6 & 16 $\pm$ 2.5 & 
253 $\pm$ 44 & 321 $\pm$ 91&105 $\pm$ 65&--&7.8 $\pm$ 2.5&5.32 $\pm$ 0.31&14&24
\\
     156 &        23.650307 &        30.672201 & 56 $\pm$ 12 & 41 $\pm$ 7.6 & 
477 $\pm$ 53 & 920 $\pm$ 100&720 $\pm$ 120&332 $\pm$ 67&16 $\pm$ 1.8&
17.24 $\pm$ 0.86&34&37\\
     157 &        23.301308 &        30.573819 & 31 $\pm$ 4.3 & 25 $\pm$ 3.8 & 
398 $\pm$ 42 & 646 $\pm$ 79&323 $\pm$ 77&143 $\pm$ 37&57 $\pm$ 2.4&16 $\pm$ 1.9&
15&1.3\\
     158 &        23.424799 &        30.572690 & 27 $\pm$ 5.8 & 17 $\pm$ 3.3 & 
329 $\pm$ 45 & 373 $\pm$ 80&274 $\pm$ 97&87 $\pm$ 51&13.54 $\pm$ 0.79&9.5 $\pm$ 1.2
&8.1&5.2\\
     159 &        23.255521 &        30.543661 & 59 $\pm$ 6.7 & 35 $\pm$ 5.3 & 
620 $\pm$ 67 & 930 $\pm$ 110&478 $\pm$ 95&233 $\pm$ 57&49 $\pm$ 2.8&22 $\pm$ 2.7
&26&1.1\\
     160 &        23.377335 &        30.560969 & 25 $\pm$ 9.6 & 20 $\pm$ 6.7 & 
405 $\pm$ 70 & 610 $\pm$ 140&270 $\pm$ 100&118 $\pm$ 39&41 $\pm$ 1.6&
16 $\pm$ 1.9&6.6&2.0\\
     161 &        23.498823 &        30.562414 & 108 $\pm$ 11 & 82 $\pm$ 8.5 & 
1316 $\pm$ 98 & 1580 $\pm$ 150&810 $\pm$ 150&367 $\pm$ 85&188 $\pm$ 20&
127 $\pm$ 5.4&13&2.0\\
     162 &        23.399650 &        30.648945 & 22 $\pm$ 6.4 & 16 $\pm$ 3.4 & 
246 $\pm$ 50 & 310 $\pm$ 69&343 $\pm$ 81&159 $\pm$ 60&19 $\pm$ 2.5&13.29 $\pm$ 0.67
&12&24\\
     163 &        23.341090 &        30.796806 & 22 $\pm$ 3.4 & 15 $\pm$ 2.4 & 
206 $\pm$ 38 & 450 $\pm$ 48&359 $\pm$ 62&192 $\pm$ 39&28 $\pm$ 1.4&
5.70 $\pm$ 0.34&25&1.4\\
     164 &        23.281252 &        30.708545 & 19 $\pm$ 2.3 & 19 $\pm$ 1.8 & 
461 $\pm$ 47 & 688 $\pm$ 78&447 $\pm$ 75&208 $\pm$ 42&59 $\pm$ 1.7&23.86 $\pm$ 0.81
&17&--\\
     165 &        23.688155 &        30.709275 & 22 $\pm$ 3.6 & 16 $\pm$ 3.1 & 
336 $\pm$ 41 & 511 $\pm$ 74&220 $\pm$ 53&109 $\pm$ 36&16 $\pm$ 1.3&
6.86 $\pm$ 0.46&23&1.0\\
     166 &        23.244079 &        30.530694 & 12 $\pm$ 1.8 & 8.3 $\pm$ 1.4 & 
131 $\pm$ 19 & 326 $\pm$ 70&191 $\pm$ 56&112 $\pm$ 37&10.79 $\pm$ 0.86&
5.28 $\pm$ 0.27&31&4.1\\
     167 &        23.524316 &        30.860716 & 19 $\pm$ 5.5 & 9.4 $\pm$ 3.2 & 
253 $\pm$ 38 & 572 $\pm$ 75&530 $\pm$ 96&268 $\pm$ 67&20 $\pm$ 1.1&14.88 $\pm$ 0.67
&11&3.7\\
     168 &        23.563113 &        30.544560 & 43 $\pm$ 6.9 & 32 $\pm$ 4.3 & 
491 $\pm$ 59 & 780 $\pm$ 120&410 $\pm$ 120&155 $\pm$ 68&16 $\pm$ 4.4&
8.65 $\pm$ 0.98&25&1.3\\
     169 &        23.558309 &        30.874418 & 19 $\pm$ 3.5 & 18 $\pm$ 2.4 & 
175 $\pm$ 37 & 334 $\pm$ 77&202 $\pm$ 73&129 $\pm$ 49&46 $\pm$ 1.4&18.85 $\pm$ 0.65
&13&4.6\\
     170 &        23.412040 &        30.500238 & 58 $\pm$ 31 & 43 $\pm$ 19 & 
887 $\pm$ 73 & 1920 $\pm$ 190&1370 $\pm$ 230&690 $\pm$ 140&65 $\pm$ 10.&
18 $\pm$ 7.6&12&3.2\\
     171 &        23.676420 &        30.531769 & 23 $\pm$ 2.1 & 19 $\pm$ 2.2 & 
361 $\pm$ 49 & 444 $\pm$ 62&323 $\pm$ 59&193 $\pm$ 40&40 $\pm$ 1.2&
5.33 $\pm$ 0.46&39&7.5\\
     172 &        23.479408 &        30.575915 & 16 $\pm$ 1.5 & 9.72 $\pm$ 0.95
 & 170 $\pm$ 28 & 66 $\pm$ 64&76 $\pm$ 66&--&24 $\pm$ 1.0&2.5 $\pm$ 1.2&14&--\\
     173 &        23.308795 &        30.743071 & 14 $\pm$ 2.0 & 14 $\pm$ 1.4 & 
311 $\pm$ 29 & 367 $\pm$ 52&280 $\pm$ 54&197 $\pm$ 35&64 $\pm$ 1.8&10.01 $\pm$ 0.50
&24&--\\
     174 &        23.552764 &        30.456098 & 17 $\pm$ 2.0 & 23 $\pm$ 2.1 & 
187 $\pm$ 37 & 518 $\pm$ 63&454 $\pm$ 74&241 $\pm$ 44&8.64 $\pm$ 0.58&
7.69 $\pm$ 0.46&18&1.4\\
     175 &        23.485589 &        30.454269 & 21 $\pm$ 4.3 & 17 $\pm$ 3.2 & 
231 $\pm$ 46 & 722 $\pm$ 83&514 $\pm$ 77&245 $\pm$ 44&35 $\pm$ 1.6&17 $\pm$ 1.1&
11&1.6\\
     176 &        23.534875 &        30.719582 & 29 $\pm$ 10. & 17 $\pm$ 5.1 & 
387 $\pm$ 42 & 600 $\pm$ 110&520 $\pm$ 110&271 $\pm$ 63&12 $\pm$ 1.7&
2.54 $\pm$ 0.94&16&3.9\\
     177 &        23.174047 &        30.404104 & 16 $\pm$ 2.0 & 14 $\pm$ 2.5 & 
275 $\pm$ 42 & 579 $\pm$ 64&453 $\pm$ 83&232 $\pm$ 57&59 $\pm$ 1.8&12 $\pm$ 1.6&
16&1.3\\
     178 &        23.505979 &        30.876437 & 15 $\pm$ 3.1 & 9.8 $\pm$ 2.0 & 
241 $\pm$ 33 & 363 $\pm$ 48&308 $\pm$ 61&171 $\pm$ 46&11.61 $\pm$ 0.89&
9.01 $\pm$ 0.67&9.2&--\\
     179 &        23.297241 &        30.486043 & 18 $\pm$ 2.0 & 12 $\pm$ 1.8 & 
154 $\pm$ 38 & 250 $\pm$ 60&149 $\pm$ 62&126 $\pm$ 44&5.64 $\pm$ 0.80&
2.35 $\pm$ 0.60&22&12\\
     180 &        23.390759 &        30.787036 & 14 $\pm$ 5.7 & 12 $\pm$ 3.4 & 
252 $\pm$ 36 & 366 $\pm$ 61&268 $\pm$ 80&135 $\pm$ 53&33 $\pm$ 1.3&11 $\pm$ 1.0&
18&5.4\\
     181 &        23.564682 &        30.462776 & 7.12 $\pm$ 0.68 & 14 $\pm$ 0.92
 & 145 $\pm$ 22 & 159 $\pm$ 28&91 $\pm$ 22&61 $\pm$ 23&2.21 $\pm$ 0.17&
1.68 $\pm$ 0.12&26&2.1\\
     182 &        23.474157 &        30.538738 & 17 $\pm$ 3.4 & 9.2 $\pm$ 1.7 & 
160 $\pm$ 29 & 188 $\pm$ 45&110 $\pm$ 48&50 $\pm$ 35&9.6 $\pm$ 2.3&11 $\pm$ 1.2&
14&1.9\\
     183 &        23.296409 &        30.499109 & 23 $\pm$ 2.1 & 26 $\pm$ 2.1 & 
308 $\pm$ 35 & 345 $\pm$ 55&159 $\pm$ 60&59 $\pm$ 37&50 $\pm$ 1.6&30 $\pm$ 1.1&
24&--\\

\end{longtable}
\end{center}

\begin{center}
\tiny
\begin{longtable}{ccccccccc}
\caption{Source SED best fitting parameters and source classification.}\\
\label{source_sed_table}\\

\hline
 & $\chi_{\text{UV}}$ & $\chi_{\text {col}}$ & T$_{\text {SED}}$ & M$_{\text {SED}}$ & F$_{24}$ & L$_{\text {TOT}}$ & $\chi^2_{\text{FIT}}$ & TYPE \\
 &                   &                     &    [K]   &       [$10^2~M_\odot$]  &     &   [$10^{38}$erg/s]  &   \\     
\hline
 \endfirsthead
\multicolumn{3}{c}%
{\tablename\ \thetable{} -- continued from previous page}\\
\hline
& $\chi_{\text{UV}}$ & $\chi_{\text {col}}$ & T$_{\text {SED}}$ & M$_{\text {SED}}$ & F$_{24}$ & L$_{\text {TOT}}$ & $\chi^2_{\text{FIT}}$ & TYPE \\
 &                   &                     &    [K]   &       [$10^2~M_\odot$]  &     &   [$10^{38}$erg/s]  &   \\    
\hline
\endhead

       1 & 2$\pm$1 & 2$\pm$1 & 22.1$\pm$0.7 & 44.3$\pm$8.4 & 0.79$\pm$0.10
 & 136.0$\pm$4.2 &   4.6&NOSUB - HighCO\\
       2 & 0.5$\pm$0.2 & 4$\pm$2 & 18.2$\pm$0.3 & 80$\pm$20 & 0.92$\pm$0.12 & 
103.0$\pm$2.2 &   1.3&NOSUB - HighCO\\
       3 & 1.3$\pm$0.8 & 9$\pm$2 & 22$\pm$1 & 30$\pm$11 & 0.93$\pm$0.12 & 110.6
$\pm$2.2 &   5.3&NOSUB - LowCO\\
       4 & 3$\pm$2 & 1.2$\pm$0.9 & 22$\pm$1 & 19.6$\pm$8.2 & 0.88$\pm$0.17 & 
74.2$\pm$2.3 &   1.4&NOSUB - HighCO\\
       5 & 9$\pm$2 & 2$\pm$1 & 27$\pm$1 & 19.6$\pm$4.9 & 0.68$\pm$0.13 & 193.6
$\pm$5.4 &   1.4&NOSUB - HighCO\\
       6 & 5$\pm$2 & 3$\pm$2 & 25.1$\pm$0.4 & 13.3$\pm$3.3 & 0.87$\pm$0.11 & 
131.1$\pm$1.7 &   0.8&NOSUB - HighCO\\
       7 & 0.7$\pm$0.2 & 3.$\pm$1 & 19.5$\pm$0.4 & 48$\pm$12 & 0.789$\pm$0.10
 & 52.92$\pm$0.46 &   1.1&NOSUB - HighCO\\
       8 & 3$\pm$2 & 3$\pm$2 & 23$\pm$1 & 13.9$\pm$5.1 & 0.89$\pm$0.11 & 75.47
$\pm$0.85 &   2.6&NOSUB - HighCO\\
       9 & 3.$\pm$1 & 2$\pm$1 & 23.5$\pm$0.7 & 53.2$\pm$6.8 & 0.685$\pm$0.087
 & 192.49$\pm$2.83 &   2.7&NOSUB - HighCO\\
      10 & 1.3$\pm$0.8 & 0.4$\pm$0.3 & 17.7$\pm$0.9 & 44$\pm$16 & 0.93$\pm$0.12
 & 76.9$\pm$1.1 &   1.1&NOSUB - LowCO\\
      11 & 0.6$\pm$0.3 & 4$\pm$2 & 19$\pm$1 & 36$\pm$17 & 0.84$\pm$0.11 & 61.0
$\pm$2.5 &   3.2&NOSUB - HighCO\\
      12 & 3.$\pm$1 & 2$\pm$1 & 23.5$\pm$0.7 & 24.7$\pm$3.1 & 0.699$\pm$0.089
 & 91.57$\pm$2.75 &   0.7&NOSUB - HighCO\\
      13 & 2$\pm$1 & 1.1$\pm$0.9 & 20.7$\pm$0.4 & 23.4$\pm$4.4 & 0.807$\pm$
0.10 & 61.5$\pm$1.0 &   0.9&NOSUB - HighCO\\
      14 & 9.$\pm$1 & 1.2$\pm$0.9 & 26.7$\pm$0.5 & 30.2$\pm$5.7 & 0.41$\pm$0.13
 & 212.0$\pm$6.1 &   2.9&NOSUB - HighCO\\
      15 & 9.5$\pm$0.5 & 0.2$\pm$0.1 & 25.78$\pm$0.09 & 11.5$\pm$1.5 & 0.58
$\pm$0.11 & 90.3$\pm$3.0 &   7.4&NOSUB - HighCO\\
      16 & 9$\pm$2 & 0.2$\pm$0.1 & 25.3$\pm$0.5 & 10.9$\pm$2.1 & 0.73$\pm$0.14
 & 111.0$\pm$4.0 &   8.5&NOSUB - HighCO\\
      17 & 1.4$\pm$0.6 & 3$\pm$2 & 19.9$\pm$0.7 & 35$\pm$11 & 0.80$\pm$0.15 & 
57.8$\pm$1.4 &   3.7&NOSUB - HighCO\\
      18 & 1.4$\pm$0.6 & 4$\pm$2 & 20.7$\pm$0.5 & 17.2$\pm$4.3 & 0.90$\pm$0.11
 & 44.92$\pm$0.31 &   2.1&NOSUB - LowCO\\
      19 & 2$\pm$1 & 2$\pm$1 & 20.3$\pm$0.8 & 37$\pm$16 & 0.80$\pm$0.10 & 
61.35$\pm$0.72 &   1.4&NOSUB - HighCO\\
      20 & 4$\pm$2 & 0.5$\pm$0.4 & 23$\pm$1 & 8.3$\pm$3.0 & 0.76$\pm$0.14 & 
30.1$\pm$1.1 &   1.6&NOSUB - LowCO\\
      21 & 2$\pm$1 & 0.6$\pm$0.4 & 20.6$\pm$0.3 & 34.3$\pm$6.5 & 0.65$\pm$0.12
 & 59.3$\pm$1.8 &   1.8&NOSUB - LowCO\\
      22 & 7$\pm$2 & 3$\pm$2 & 27.1$\pm$0.8 & 5.4$\pm$1.4 & 0.788$\pm$0.10 & 
59.25$\pm$0.97 &   1.5&NOSUB - HighCO\\
      23 & 4$\pm$2 & 1.4$\pm$0.6 & 23$\pm$1 & 23.2$\pm$8.5 & 0.60$\pm$0.11 & 
73.5$\pm$2.5 &   1.9&NOSUB - HighCO\\
      24 & 6$\pm$3 & 0.15$\pm$0.05 & 24$\pm$1 & 13.3$\pm$5.6 & 0.624$\pm$0.079
 & 54.4$\pm$1.4 &   4.5&NOSUB - HighCO\\
      25 & 5$\pm$3 & 2$\pm$1 & 24$\pm$2 & 4.5$\pm$2.3 & 0.74$\pm$0.14 & 23.14
$\pm$0.95 &   4.6&NOSUB - HighCO\\
      26 & 5$\pm$3 & 0.15$\pm$0.05 & 22$\pm$1 & 15.2$\pm$6.4 & 0.66$\pm$0.17 & 
48.3$\pm$1.3 &   9.2&NOSUB - HighCO\\
      27 & 8$\pm$3 & 0.5$\pm$0.4 & 25$\pm$1 & 24.2$\pm$7.5 & 0.30$\pm$0.18 & 
113.6$\pm$5.8 &   1.2&NOSUB - HighCO\\
      28 & 7$\pm$4 & 3$\pm$3 & 27$\pm$3 & 1.72$\pm$0.72 & 0.91$\pm$0.12 & 29.4
$\pm$1.4 &   0.7&NOSUB - LowCO\\
      29 & 6$\pm$3 & 1.2$\pm$0.8 & 25$\pm$2 & 7.0$\pm$3.0 & 0.73$\pm$0.14 & 42.8
$\pm$1.4 &   0.6&NOSUB - HighCO\\
      30 & 3.$\pm$1 & 0.3$\pm$0.2 & 21.4$\pm$0.1 & 31.9$\pm$4.1 & 0.625$\pm$
0.079 & 75.2$\pm$1.3 &   0.6&NOSUB - HighCO\\
      31 & 2$\pm$1 & 3$\pm$2 & 22.5$\pm$0.4 & 9.1$\pm$2.3 & 0.63$\pm$0.16 & 
21.65$\pm$0.86 &   0.9&NOSUB - LowCO\\
      32 & 1.4$\pm$0.6 & 1.4$\pm$0.6 & 18.6$\pm$0.4 & 25.3$\pm$6.3 & 0.703$\pm$
0.089 & 22.01$\pm$0.36 &   6.1&NOSUB - LowCO\\
      33 & 4.$\pm$1 & 0.15$\pm$0.05 & 22.3$\pm$0.7 & 31.9$\pm$4.1 & 0.480$\pm$
0.091 & 80.8$\pm$1.3 &   5.8&NOSUB - HighCO\\
      34 & 5$\pm$3 & 0.2$\pm$0.1 & 23$\pm$2 & 14.6$\pm$6.9 & 0.76$\pm$0.14 & 
71.6$\pm$1.9 &   3.1&NOSUB - LowCO\\
      35 & 0.15$\pm$0.05 & 0.5$\pm$0.4 & 13.2$\pm$0.2 & 181$\pm$34 & 0.86$\pm$
0.11 & 24.46$\pm$0.58 &   1.1&NOSUB - HighCO\\
      36 & 7$\pm$3 & 0.2$\pm$0.1 & 24$\pm$1 & 9.5$\pm$3.5 & 0.43$\pm$0.18 & 
40.5$\pm$2.0 &   4.1&NOSUB - HighCO\\
      37 & 7$\pm$3 & 0.15$\pm$0.05 & 24$\pm$1 & 8.3$\pm$3.0 & 0.50$\pm$0.13 & 
36.2$\pm$1.0 &   3.1&NOSUB - HighCO\\
      38 & 7$\pm$4 & 1.1$\pm$0.9 & 25$\pm$2 & 3.9$\pm$2.0 & 0.63$\pm$0.16 & 
18.39$\pm$0.76 &   3.7&NOSUB - HighCO\\
      39 & 1.3$\pm$0.7 & 0.2$\pm$0.1 & 17.6$\pm$0.5 & 35$\pm$11 & 0.64$\pm$0.16
 & 22.09$\pm$0.76 &   3.8&NOSUB - HighCO\\
      40 & 4$\pm$2 & 0.2$\pm$0.1 & 22.2$\pm$0.9 & 13.9$\pm$5.1 & 0.460$\pm$
0.087 & 32.71$\pm$0.51 &   1.0&NOSUB - HighCO\\
      41 & 0.5$\pm$0.3 & 3$\pm$2 & 17.9$\pm$0.7 & 23.2$\pm$8.5 & 0.89$\pm$0.17
 & 15.53$\pm$0.69 &   4.2&NOSUB - LowCO\\
      42 & 3$\pm$2 & 0.2$\pm$0.1 & 20.6$\pm$0.6 & 14.5$\pm$4.5 & 0.64$\pm$0.20
 & 23.80$\pm$0.99 &   4.4&NOSUB - HighCO\\
      43 & 0.5$\pm$0.2 & 9.5$\pm$0.5 & 20.9$\pm$0.4 & 18.1$\pm$3.4 & 0.88$\pm$
0.11 & 33.86$\pm$0.71 &   7.9&NOSUB - LowCO\\
      44 & 0.4$\pm$0.2 & 1.3$\pm$0.8 & 16.4$\pm$0.7 & 26.3$\pm$9.6 & 0.88$\pm$
0.11 & 16.76$\pm$0.29 &   0.7&NOSUB - LowCO\\
      45 & 1.3$\pm$0.7 & 0.5$\pm$0.4 & 18.0$\pm$0.6 & 35$\pm$11 & 0.45$\pm$0.17
 & 19.6$\pm$1.1 &   1.4&NOSUB - LowCO\\
      46 & 1.5$\pm$0.5 & 0.15$\pm$0.05 & 18.0$\pm$0.5 & 60.4$\pm$7.7 & 0.781
$\pm$0.099 & 62.64$\pm$1.88 &   4.0&NOSUB - HighCO\\
      47 & 4$\pm$2 & 0.4$\pm$0.3 & 22$\pm$1 & 9.5$\pm$3.5 & 0.41$\pm$0.15 & 
20.52$\pm$0.69 &   0.5&NOSUB - HighCO\\
      48 & 9.5$\pm$0.5 & 0.15$\pm$0.05 & 25.7$\pm$0.8 & 6.04$\pm$0.77 & 0.410
$\pm$0.078 & 37.81$\pm$0.58 &   9.1&NOSUB - HighCO\\
      49 & 3$\pm$2 & 2$\pm$1 & 23$\pm$2 & 8.8$\pm$4.1 & 0.72$\pm$0.14 & 26.9
$\pm$1.5 &   2.7&NOSUB - LowCO\\
      50 & 1.3$\pm$0.8 & 0.15$\pm$0.05 & 17.4$\pm$0.6 & 57$\pm$21 & 0.66$\pm$
0.13 & 34.53$\pm$0.91 &   3.5&NOSUB - LowCO\\
      51 & 0.3$\pm$0.2 & 6$\pm$4 & 17.3$\pm$0.8 & 17.9$\pm$6.6 & 0.92$\pm$0.12
 & 12.81$\pm$0.42 &   0.3&NOSUB - HighCO\\
      52 & 3$\pm$2 & 0.6$\pm$0.5 & 21.0$\pm$1.0 & 15.8$\pm$5.8 & 0.38$\pm$0.25
 & 23.2$\pm$1.3 &   0.4&NOSUB - LowCO\\
      53 & 0.7$\pm$0.2 & 2$\pm$1 & 18.8$\pm$0.4 & 28.7$\pm$7.2 & 0.537$\pm$
0.10 & 18.44$\pm$0.29 &   0.3&NOSUB - LowCO\\
      54 & 6$\pm$3 & 0.3$\pm$0.2 & 23$\pm$1 & 18.7$\pm$5.8 & 0.43$\pm$0.20 & 
56.8$\pm$2.9 &   1.7&NOSUB - HighCO\\
      55 & 8$\pm$2 & 0.3$\pm$0.2 & 25.2$\pm$0.9 & 6.7$\pm$2.1 & 0.57$\pm$0.14 & 
43.7$\pm$1.5 &   0.7&NOSUB - HighCO\\
      56 & 1.2$\pm$0.8 & 4$\pm$2 & 20$\pm$1 & 11.7$\pm$4.9 & 0.75$\pm$0.14 & 
11.88$\pm$0.52 &   3.5&NOSUB - LowCO\\
      57 & 9.$\pm$1 & 0.15$\pm$0.05 & 25.5$\pm$0.2 & 3.43$\pm$0.65 & 0.55$\pm$
0.10 & 22.56$\pm$0.47 &   8.1&NOSUB - HighCO\\
      58 & 0.3$\pm$0.2 & 0.6$\pm$0.5 & 15.1$\pm$0.8 & 53$\pm$25 & 0.90$\pm$0.11
 & 22.01$\pm$0.56 &   1.4&NOSUB - LowCO\\
      59 & 0.5$\pm$0.3 & 1.0$\pm$1.0 & 17$\pm$1 & 18.3$\pm$9.5 & 0.89$\pm$0.11
 & 13.25$\pm$0.43 &   1.4&NOSUB - LowCO\\
      60 & 0.6$\pm$0.2 & 0.15$\pm$0.05 & 16.7$\pm$0.4 & 42$\pm$11 & 0.521$\pm$
0.099 & 15.85$\pm$0.31 &   5.5&NOSUB - HighCO\\
      61 & 1.2$\pm$0.8 & 2$\pm$1 & 18.7$\pm$0.8 & 17.9$\pm$6.6 & 0.72$\pm$0.18
 & 13.36$\pm$0.36 &   2.7&NOSUB - LowCO\\
      62 & 9$\pm$2 & 1.3$\pm$0.8 & 26.7$\pm$0.5 & 4.43$\pm$0.84 & 0.50$\pm$0.12
 & 33.1$\pm$1.2 &   3.2&NOSUB - LowCO\\
      63 & 5$\pm$3 & 0.4$\pm$0.3 & 23$\pm$1 & 10.0$\pm$4.7 & 0.40$\pm$0.15 & 
22.9$\pm$1.1 &   0.9&NOSUB - HighCO\\
      64 & 0.6$\pm$0.2 & 0.15$\pm$0.05 & 16.7$\pm$0.4 & 46$\pm$14 & 0.538$\pm$
0.10 & 17.53$\pm$0.52 &   6.6&NOSUB - HighCO\\
      65 & 6$\pm$4 & 0.3$\pm$0.2 & 23$\pm$2 & 8.5$\pm$4.4 & 0.41$\pm$0.23 & 20.4
$\pm$1.3 &   3.0&NOSUB - HighCO\\
      66 & 7$\pm$3 & 0.2$\pm$0.1 & 24$\pm$1 & 2.5$\pm$1.1 & 0.56$\pm$0.14 & 
12.14$\pm$0.39 &   6.2&NOSUB - LowCO\\
      67 & 5$\pm$3 & 0.2$\pm$0.1 & 22$\pm$1 & 8.0$\pm$3.4 & 0.61$\pm$0.19 & 
22.76$\pm$0.76 &   0.9&NOSUB - LowCO\\
      68 & 2$\pm$1 & 0.15$\pm$0.05 & 19.0$\pm$1.0 & 37$\pm$16 & 0.46$\pm$0.22
 & 28.4$\pm$1.2 &   9.0&NOSUB - LowCO\\
      69 & 0.3$\pm$0.2 & 2$\pm$1 & 16.5$\pm$0.8 & 19.6$\pm$8.2 & 0.82$\pm$0.16
 & 9.36$\pm$0.15 &   7.1&NOSUB - LowCO\\
      70 & 1.3$\pm$0.8 & 4$\pm$2 & 20.4$\pm$0.8 & 10.7$\pm$3.9 & 0.72$\pm$0.18
 & 12.54$\pm$0.65 &   4.1&NOSUB - LowCO\\
      71 & 8$\pm$2 & 0.2$\pm$0.1 & 25.1$\pm$0.8 & 2.13$\pm$0.66 & 0.395$\pm$
0.075 & 10.50$\pm$0.28 &   2.7&NOSUB - LowCO\\
      72 & 0.6$\pm$0.3 & 1.4$\pm$0.6 & 17.3$\pm$0.7 & 23.2$\pm$8.5 & 0.55$\pm$
0.14 & 8.98$\pm$0.35 &   3.1&NOSUB - LowCO\\
      73 & 1.1$\pm$0.9 & 0.3$\pm$0.2 & 17$\pm$1 & 32$\pm$21 & 0.71$\pm$0.18 & 
11.46$\pm$0.79 &   4.9&NOSUB - HighCO\\
      74 & 0.7$\pm$0.3 & 0.15$\pm$0.05 & 16.9$\pm$0.6 & 46$\pm$14 & 0.55$\pm$
0.23 & 17.20$\pm$0.65 &   9.3&NOSUB - LowCO\\
      75 & 2$\pm$1 & 0.5$\pm$0.4 & 19$\pm$2 & 10.4$\pm$6.3 & 0.72$\pm$0.14 & 
8.73$\pm$0.40 &   3.8&NOSUB - LowCO\\
      76 & 9.$\pm$1 & 0.2$\pm$0.1 & 25.6$\pm$0.3 & 3.02$\pm$0.57 & 0.245$\pm$
0.090 & 15.23$\pm$0.51 &   2.2&NOSUB - HighCO\\
      77 & 2$\pm$1 & 0.2$\pm$0.1 & 20.07$\pm$0.07 & 14.8$\pm$1.9 & 0.51$\pm$
0.13 & 19.05$\pm$0.63 &   2.5&NOSUB - LowCO\\
      78 & 7$\pm$3 & 0.2$\pm$0.1 & 24$\pm$1 & 3.2$\pm$1.5 & 0.54$\pm$0.17 & 
15.89$\pm$0.71 &   2.8&NOSUB - LowCO\\
      79 & 7$\pm$4 & 0.3$\pm$0.2 & 24$\pm$2 & 2.4$\pm$1.2 & 0.57$\pm$0.14 & 9.93
$\pm$0.33 &   2.6&NOSUB - HighCO\\
      80 & 0.2$\pm$0.1 & 3$\pm$2 & 15.9$\pm$0.3 & 20.6$\pm$3.9 & 0.91$\pm$0.12
 & 10.42$\pm$0.30 &   1.8&NOSUB - LowCO\\
      81 & 1.4$\pm$0.6 & 1.3$\pm$0.8 & 18.7$\pm$0.3 & 12.3$\pm$2.3 & 0.67$\pm$
0.13 & 10.17$\pm$0.46 &   5.2&NOSUB - LowCO\\
      82 & 2$\pm$1 & 0.15$\pm$0.05 & 19$\pm$1 & 21$\pm$11 & 0.46$\pm$0.11 & 
13.34$\pm$0.53 &   6.7&NOSUB - LowCO\\
      83 & 3$\pm$2 & 0.15$\pm$0.05 & 20.6$\pm$0.6 & 12.7$\pm$3.9 & 0.50$\pm$0.16
 & 18.25$\pm$0.53 &   5.0&NOSUB - HighCO\\
      84 & 8$\pm$3 & 0.3$\pm$0.2 & 25$\pm$1 & 4.4$\pm$1.6 & 0.53$\pm$0.30 & 
25.0$\pm$2.2 &   2.2&NOSUB - HighCO\\
      85 & 0.5$\pm$0.3 & 0.4$\pm$0.3 & 16.0$\pm$0.8 & 18.9$\pm$8.9 & 0.78$\pm$
0.15 & 6.79$\pm$0.34 &   0.7&NOSUB - LowCO\\
      86 & 0.6$\pm$0.4 & 0.2$\pm$0.1 & 16.8$\pm$1.0 & 24$\pm$12 & 0.71$\pm$0.18
 & 9.88$\pm$0.55 &  10.0&NOSUB - LowCO\\
      87 & 3$\pm$2 & 0.3$\pm$0.2 & 20.7$\pm$0.7 & 14.5$\pm$4.5 & 0.55$\pm$0.29
 & 22.0$\pm$1.5 &   1.1&NOSUB - LowCO\\
      88 & 0.7$\pm$0.3 & 0.3$\pm$0.2 & 16.9$\pm$0.6 & 64$\pm$24 & 0.60$\pm$0.19
 & 27.7$\pm$1.5 &   3.0&NOSUB - LowCO\\
      89 & 9.5$\pm$0.5 & 0.15$\pm$0.05 & 25.7$\pm$0.8 & 1.91$\pm$0.24 & 0.715
$\pm$0.091 & 18.91$\pm$0.56 &   9.3&NOSUB - LowCO\\
      90 & 2$\pm$1 & 0.3$\pm$0.2 & 19$\pm$1 & 16.1$\pm$8.4 & 0.61$\pm$0.19 & 
12.80$\pm$0.46 &   3.7&NOSUB - LowCO\\
      91 & 0.4$\pm$0.3 & 0.2$\pm$0.1 & 15$\pm$1 & 45$\pm$23 & 0.77$\pm$0.15 & 
10.83$\pm$0.37 &   6.0&NOSUB - HighCO\\
      92 & 0.5$\pm$0.2 & 0.3$\pm$0.2 & 16.1$\pm$0.3 & 91$\pm$23 & 0.54$\pm$0.25
 & 23.4$\pm$1.5 &   9.1&NOSUB - HighCO\\
      93 & 6$\pm$4 & 1.2$\pm$0.8 & 24$\pm$2 & 2.0$\pm$1.1 & 0.61$\pm$0.19 & 7.12
$\pm$0.40 &   0.9&NOSUB - HighCO\\
      94 & 4$\pm$2 & 1.2$\pm$0.8 & 23$\pm$1 & 3.4$\pm$1.2 & 0.42$\pm$0.20 & 
8.70$\pm$0.48 &   8.6&NOSUB - LowCO\\
      95 & 8$\pm$3 & 0.3$\pm$0.2 & 25$\pm$1 & 0.83$\pm$0.30 & 0.89$\pm$0.11 & 
12.37$\pm$0.20 &   1.7&NOSUB - LowCO\\
      96 & 0.7$\pm$0.3 & 0.6$\pm$0.4 & 17.3$\pm$0.7 & 16.5$\pm$5.1 & 0.65$\pm$
0.16 & 8.28$\pm$0.40 &   0.4&NOSUB - LowCO\\
      97 & 2$\pm$1 & 1.2$\pm$0.9 & 20.8$\pm$0.4 & 6.5$\pm$1.2 & 0.50$\pm$0.12
 & 9.92$\pm$0.39 &   1.3&NOSUB - LowCO\\
      98 & 0.5$\pm$0.2 & 2$\pm$1 & 17.2$\pm$0.7 & 18.7$\pm$5.8 & 0.62$\pm$0.19
 & 7.07$\pm$0.33 &   1.3&NOSUB - LowCO\\
      99 & 2$\pm$1 & 1.4$\pm$0.6 & 20$\pm$1 & 10.0$\pm$4.7 & 0.53$\pm$0.13 & 
9.59$\pm$0.33 &   1.3&NOSUB - LowCO\\
     100 & 6$\pm$5 & 0.15$\pm$0.05 & 23$\pm$3 & 6.6$\pm$4.7 & 0.29$\pm$0.28 & 
10.37$\pm$0.92 &   4.8&NOSUB - LowCO\\
     101 & 0.3$\pm$0.2 & 3$\pm$2 & 17.1$\pm$0.9 & 15.2$\pm$6.4 & 0.76$\pm$0.14
 & 5.31$\pm$0.20 &   1.4&NOSUB - LowCO\\
     102 & 0.5$\pm$0.2 & 0.15$\pm$0.05 & 16.0$\pm$0.3 & 22.3$\pm$5.6 & 0.806
$\pm$0.10 & 10.41$\pm$0.28 &   6.3&NOSUB - LowCO\\
     103 & 1.3$\pm$0.7 & 0.4$\pm$0.3 & 17.9$\pm$0.6 & 11.2$\pm$3.5 & 0.66$\pm$
0.16 & 6.95$\pm$0.36 &   0.5&NOSUB - LowCO\\
     104 & 1.3$\pm$0.8 & 0.2$\pm$0.1 & 17.4$\pm$0.7 & 15.8$\pm$5.8 & 0.56$\pm$
0.14 & 7.76$\pm$0.37 &   2.4&NOSUB - LowCO\\
     105 & 7$\pm$4 & 8$\pm$3 & 31$\pm$2 & 0.31$\pm$0.16 & 0.82$\pm$0.21 & 8.54
$\pm$0.69 &   2.1&NOSUB - LowCO\\
     106 & 3$\pm$2 & 0.15$\pm$0.05 & 20.6$\pm$0.6 & 7.3$\pm$2.7 & 0.60$\pm$0.15
 & 11.41$\pm$0.28 &   7.4&NOSUB - LowCO\\
     107 & 8$\pm$2 & 0.5$\pm$0.4 & 26$\pm$1 & 1.45$\pm$0.45 & 0.24$\pm$0.18 & 
6.88$\pm$0.49 &   0.3&NOSUB - LowCO\\
     108 & 9.$\pm$1 & 0.2$\pm$0.1 & 25.6$\pm$0.3 & 1.17$\pm$0.29 & 0.61$\pm$
0.22 & 8.51$\pm$0.58 &   6.4&NOSUB - LowCO\\
     109 & 2$\pm$1 & 0.2$\pm$0.1 & 19$\pm$1 & 31$\pm$16 & 0.54$\pm$0.23 & 
22.2$\pm$1.4 &   3.8&NOSUB - LowCO\\
     110 & 0.4$\pm$0.2 & 1.2$\pm$0.9 & 16.3$\pm$0.8 & 34$\pm$12 & 0.54$\pm$0.17
 & 8.98$\pm$0.51 &   5.6&NOSUB - LowCO\\
     111 & 0.4$\pm$0.3 & 0.4$\pm$0.3 & 15.3$\pm$1.0 & 39$\pm$20 & 0.62$\pm$0.23
 & 7.47$\pm$0.57 &   2.5&NOSUB - LowCO\\
     112 & 1.1$\pm$0.9 & 4$\pm$3 & 19.1$\pm$0.8 & 16.5$\pm$5.1 & 0.42$\pm$0.41
 & 10.8$\pm$1.3 &   0.8&NOSUB - HighCO\\
     113 & 6$\pm$4 & 0.3$\pm$0.2 & 24$\pm$2 & 2.2$\pm$1.4 & 0.60$\pm$0.59 & 7.4
$\pm$1.1 &   5.4&NOSUB - LowCO\\
     114 & 6$\pm$4 & 0.5$\pm$0.4 & 24$\pm$3 & 4.1$\pm$2.7 & 0.48$\pm$0.47 & 12.2
$\pm$1.5 &   1.2&NOSUB - HighCO\\
     115 & 0.6$\pm$0.3 & 0.2$\pm$0.1 & 16.5$\pm$0.7 & 34$\pm$12 & 0.52$\pm$0.19
 & 10.65$\pm$0.69 &   7.8&NOSUB - LowCO\\
     116 & 1.4$\pm$0.6 & 0.2$\pm$0.1 & 17.8$\pm$0.3 & 28.7$\pm$7.2 & 0.52$\pm$
0.22 & 16.9$\pm$1.1 &   8.5&NOSUB - HighCO\\
     117 & 2$\pm$1 & 0.2$\pm$0.1 & 19$\pm$1 & 15.6$\pm$8.8 & 0.69$\pm$0.25 & 
12.92$\pm$0.74 &   4.3&NOSUB - LowCO\\
     118 & 0.15$\pm$0.05 & 0.2$\pm$0.1 & 13.00$\pm$0.04 & 140$\pm$27 & 0.74
$\pm$0.18 & 11.65$\pm$0.43 &   4.4&NOSUB - HighCO\\
     119 & 2$\pm$2 & 1.0$\pm$1.0 & 19$\pm$2 & 21$\pm$15 & 0.48$\pm$0.47 & 13.2
$\pm$1.9 &   1.4&NOSUB - HighCO\\
     120 & 1.2$\pm$0.9 & 0.5$\pm$0.4 & 17$\pm$1 & 16.6$\pm$7.8 & 0.59$\pm$0.18
 & 6.82$\pm$0.41 &   1.9&NOSUB - LowCO\\
     121 & 0.6$\pm$0.4 & 0.5$\pm$0.4 & 16$\pm$1 & 18.3$\pm$9.5 & 0.76$\pm$0.14
 & 7.14$\pm$0.41 &   3.9&NOSUB - LowCO\\
     122 & 0.5$\pm$0.2 & 3$\pm$2 & 17.9$\pm$0.6 & 14.5$\pm$4.5 & 0.71$\pm$0.18
 & 7.50$\pm$0.30 &   9.5&NOSUB - LowCO\\
     123 & 2$\pm$1 & 0.3$\pm$0.2 & 18$\pm$2 & 9.9$\pm$6.8 & 0.82$\pm$0.21 & 
7.85$\pm$0.51 &   5.6&NOSUB - LowCO\\
     124 & 1.2$\pm$0.9 & 0.3$\pm$0.2 & 17$\pm$1 & 17.2$\pm$7.2 & 0.56$\pm$0.24
 & 6.74$\pm$0.52 &   3.6&NOSUB - LowCO\\
     125 & 0.6$\pm$0.3 & 0.15$\pm$0.05 & 16.6$\pm$0.8 & 33$\pm$14 & 0.62$\pm$
0.23 & 11.66$\pm$0.65 &   7.2&NOSUB - LowCO\\
     126 & 6$\pm$2 & 1.2$\pm$0.8 & 25$\pm$1 & 31.2$\pm$9.6 & 0.52$\pm$0.16 & 
139.4$\pm$5.4 &   2.2&SUB - HighCO\\
     127 & 2$\pm$1 & 1.0$\pm$1.0 & 20$\pm$1 & 55$\pm$23 & 0.62$\pm$0.16 & 58.1
$\pm$2.4 &   1.5&SUB - HighCO\\
     128 & 3$\pm$2 & 1.2$\pm$0.9 & 21.2$\pm$0.8 & 24.2$\pm$7.5 & 0.66$\pm$0.12
 & 48.8$\pm$1.2 &   1.2&SUB - HighCO\\
     129 & 6$\pm$2 & 0.4$\pm$0.3 & 24.1$\pm$0.7 & 22.3$\pm$5.6 & 0.78$\pm$0.10
 & 156.7$\pm$3.6 &   3.1&SUB - LowCO\\
     130 & 6$\pm$3 & 0.15$\pm$0.05 & 23$\pm$1 & 39$\pm$14 & 0.52$\pm$0.13 & 
129.3$\pm$4.5 &   6.7&SUB - HighCO\\
     131 & 3.$\pm$1 & 0.15$\pm$0.05 & 21.3$\pm$0.6 & 41.2$\pm$5.2 & 0.466$\pm$
0.088 & 76.6$\pm$1.1 &   1.6&SUB - HighCO\\
     132 & 4$\pm$2 & 0.2$\pm$0.1 & 21.8$\pm$0.5 & 54$\pm$14 & 0.56$\pm$0.20 & 
114.1$\pm$3.5 &   5.8&SUB - HighCO\\
     133 & 6$\pm$3 & 0.3$\pm$0.2 & 23$\pm$1 & 50$\pm$18 & 0.30$\pm$0.18 & 141.4
$\pm$6.4 &   3.1&SUB - HighCO\\
     134 & 1.4$\pm$0.6 & 0.15$\pm$0.05 & 17.89$\pm$0.1 & 44.3$\pm$8.4 & 0.63
$\pm$0.16 & 34.1$\pm$1.3 &   9.5&SUB - HighCO\\
     135 & 5$\pm$2 & 0.2$\pm$0.1 & 23.0$\pm$0.7 & 19.6$\pm$4.9 & 0.25$\pm$0.19
 & 49.8$\pm$2.5 &   1.8&SUB - HighCO\\
     136 & 1.2$\pm$0.8 & 2$\pm$1 & 18.9$\pm$1.0 & 10.3$\pm$4.3 & 0.60$\pm$0.19
 & 7.11$\pm$0.28 &   1.7&SUB - LowCO\\
     137 & 1.4$\pm$0.6 & 9.5$\pm$0.5 & 23.5$\pm$0.2 & 20.6$\pm$3.9 & 0.88$\pm$
0.11 & 79.36$\pm$0.40 &   8.6&SUB - LowCO\\
     138 & 0.4$\pm$0.2 & 8$\pm$2 & 19.7$\pm$0.6 & 10.3$\pm$2.6 & 0.47$\pm$0.15
 & 6.44$\pm$0.29 &   1.7&SUB - LowCO\\
     139 & 7$\pm$4 & 0.2$\pm$0.1 & 24$\pm$2 & 4.6$\pm$2.2 & 0.45$\pm$0.17 & 
16.21$\pm$0.66 &   6.7&SUB - LowCO\\
     140 & 0.6$\pm$0.3 & 1.0$\pm$1.0 & 16.9$\pm$0.8 & 44$\pm$16 & 0.73$\pm$0.14
 & 23.93$\pm$0.91 &   1.4&SUB - LowCO\\
     141 & 1.4$\pm$0.6 & 0.2$\pm$0.1 & 17.8$\pm$0.3 & 54$\pm$14 & 0.41$\pm$0.15
 & 28.5$\pm$1.2 &   1.4&SUB - LowCO\\
     142 & 1.3$\pm$0.8 & 0.3$\pm$0.2 & 17.4$\pm$0.6 & 50$\pm$18 & 0.55$\pm$0.31
 & 24.3$\pm$1.8 &   2.1&SUB - LowCO\\
     143 & 1.4$\pm$0.6 & 2$\pm$1 & 19.4$\pm$0.5 & 22.3$\pm$5.6 & 0.46$\pm$0.17
 & 17.89$\pm$0.72 &   4.0&SUB - LowCO\\
     144 & 3$\pm$2 & 1.2$\pm$0.8 & 21.4$\pm$0.9 & 6.7$\pm$2.1 & 0.71$\pm$0.18 & 
15.17$\pm$0.54 &   3.5&SUB - LowCO\\
     145 & 3$\pm$2 & 0.2$\pm$0.1 & 20.6$\pm$0.6 & 14.5$\pm$4.5 & 0.57$\pm$0.21
 & 22.8$\pm$1.7 &   7.8&SUB - LowCO\\
     146 & 1.4$\pm$0.6 & 0.2$\pm$0.1 & 17.8$\pm$0.3 & 32.7$\pm$8.2 & 0.56$\pm$
0.17 & 20.4$\pm$1.1 &   2.0&SUB - LowCO\\
     147 & 5$\pm$3 & 0.6$\pm$0.5 & 23$\pm$1 & 10.7$\pm$3.9 & 0.38$\pm$0.34 & 
26.9$\pm$2.1 &   0.1&SUB - LowCO\\
     148 & 4$\pm$3 & 0.15$\pm$0.05 & 22$\pm$2 & 14.2$\pm$7.4 & 0.49$\pm$0.23 & 
23.4$\pm$1.4 &   8.4&SUB - HighCO\\
     149 & 0.6$\pm$0.4 & 5$\pm$3 & 19.7$\pm$0.8 & 35$\pm$11 & 0.79$\pm$0.29 & 
32.6$\pm$1.8 &   1.5&SUB - LowCO\\
     150 & 7$\pm$3 & 1.0$\pm$1.0 & 25$\pm$2 & 5.1$\pm$2.6 & 0.25$\pm$0.24 & 16.6
$\pm$1.6 &   1.6&SUB - HighCO\\
     151 & 1.3$\pm$0.8 & 0.2$\pm$0.1 & 17.4$\pm$0.7 & 30$\pm$11 & 0.59$\pm$0.28
 & 17.5$\pm$1.8 &   7.2&SUB - HighCO\\
     152 & 0.5$\pm$0.2 & 0.4$\pm$0.3 & 16.2$\pm$0.4 & 223$\pm$56 & 0.30$\pm$0.28
 & 52.1$\pm$4.1 &   1.6&SUB - HighCO\\
     153 & 1.1$\pm$0.9 & 3$\pm$2 & 18.1$\pm$0.9 & 25$\pm$11 & 0.61$\pm$0.60 & 
11.3$\pm$2.3 &   2.1&SUB - LowCO\\
     154 & 2$\pm$1 & 0.2$\pm$0.1 & 20.07$\pm$0.07 & 30.2$\pm$5.7 & 0.54$\pm$
0.20 & 40.0$\pm$1.8 &   7.1&SUB - LowCO\\
     155 & 8$\pm$3 & 0.2$\pm$0.1 & 25$\pm$1 & 3.3$\pm$1.4 & 0.37$\pm$0.27 & 
15.0$\pm$1.3 &   5.7&SUB - HighCO\\
     156 & 0.7$\pm$0.3 & 0.2$\pm$0.1 & 16.9$\pm$0.6 & 76$\pm$24 & 0.67$\pm$0.24
 & 34.1$\pm$2.5 &   4.9&SUB - HighCO\\
     157 & 2$\pm$1 & 0.2$\pm$0.1 & 20.07$\pm$0.07 & 18.1$\pm$3.4 & 0.56$\pm$
0.26 & 23.4$\pm$1.3 &   4.4&SUB - LowCO\\
     158 & 4$\pm$3 & 0.3$\pm$0.2 & 22$\pm$2 & 11.0$\pm$5.7 & 0.44$\pm$0.31 & 
17.1$\pm$1.5 &   1.5&SUB - LowCO\\
     159 & 3$\pm$2 & 0.15$\pm$0.05 & 20.6$\pm$0.6 & 27.4$\pm$8.5 & 0.45$\pm$0.27
 & 35.5$\pm$1.9 &   7.4&SUB - LowCO\\
     160 & 3$\pm$2 & 1.0$\pm$1.0 & 21$\pm$1 & 13.3$\pm$5.6 & 0.48$\pm$0.47 & 
20.7$\pm$2.9 &   0.9&SUB - LowCO\\
     161 & 4$\pm$2 & 0.15$\pm$0.05 & 21.8$\pm$0.5 & 32.7$\pm$8.2 & 0.54$\pm$0.13
 & 73.1$\pm$2.7 &   7.8&SUB - LowCO\\
     162 & 1.1$\pm$0.9 & 0.4$\pm$0.3 & 17$\pm$1 & 39$\pm$20 & 0.67$\pm$0.32 & 
15.1$\pm$1.4 &   2.2&SUB - HighCO\\
     163 & 0.6$\pm$0.2 & 0.2$\pm$0.1 & 16.7$\pm$0.4 & 42$\pm$11 & 0.54$\pm$0.20
 & 15.58$\pm$0.97 &   2.2&SUB - LowCO\\
     164 & 0.8$\pm$0.3 & 2$\pm$1 & 19.0$\pm$0.6 & 31.2$\pm$9.6 & 0.62$\pm$0.12
 & 22.35$\pm$0.65 &   0.6&SUB - LowCO\\
     165 & 3$\pm$2 & 0.4$\pm$0.3 & 20.8$\pm$0.8 & 12.7$\pm$3.9 & 0.46$\pm$0.28
 & 17.4$\pm$1.4 &   2.0&SUB - LowCO\\
     166 & 0.7$\pm$0.3 & 0.3$\pm$0.2 & 16.9$\pm$0.6 & 26.3$\pm$9.6 & 0.48$\pm$
0.27 & 9.12$\pm$0.61 &   1.8&SUB - LowCO\\
     167 & 0.5$\pm$0.3 & 2$\pm$1 & 16.4$\pm$0.6 & 67$\pm$21 & 0.31$\pm$0.30 & 
15.4$\pm$1.5 &   0.3&SUB - LowCO\\
     168 & 2$\pm$1 & 0.2$\pm$0.1 & 20.07$\pm$0.07 & 23.4$\pm$4.4 & 0.54$\pm$
0.23 & 29.6$\pm$1.7 &   4.3&SUB - LowCO\\
     169 & 1.2$\pm$0.9 & 0.3$\pm$0.2 & 17$\pm$1 & 31$\pm$16 & 0.72$\pm$0.22 & 
14.0$\pm$1.1 &   4.3&SUB - LowCO\\
     170 & 0.6$\pm$0.4 & 2$\pm$2 & 17.1$\pm$0.5 & 152$\pm$38 & 0.42$\pm$0.40 & 
50.9$\pm$7.0 &   1.4&SUB - LowCO\\
     171 & 1.4$\pm$0.6 & 0.3$\pm$0.2 & 18.0$\pm$0.3 & 30.2$\pm$5.7 & 0.53$\pm$
0.13 & 19.08$\pm$0.90 &   1.9&SUB - LowCO\\
     172 & 9.$\pm$1 & 0.15$\pm$0.05 & 25.5$\pm$0.2 & 2.06$\pm$0.39 & 0.22$\pm$
0.12 & 10.14$\pm$0.48 &   7.9&SUB - LowCO\\
     173 & 1.3$\pm$0.8 & 1.3$\pm$0.7 & 18.3$\pm$0.7 & 24.2$\pm$7.5 & 0.59$\pm$
0.18 & 14.91$\pm$0.63 &   3.9&SUB - LowCO\\
     174 & 0.3$\pm$0.2 & 0.5$\pm$0.4 & 14.8$\pm$0.5 & 87$\pm$27 & 0.80$\pm$0.15
 & 19.06$\pm$0.96 &   5.7&SUB - LowCO\\
     175 & 0.4$\pm$0.2 & 1.0$\pm$1.0 & 16.3$\pm$0.6 & 67$\pm$21 & 0.50$\pm$0.28
 & 18.7$\pm$1.4 &   5.9&SUB - LowCO\\
     176 & 1.2$\pm$0.8 & 1.0$\pm$1.0 & 17.5$\pm$0.8 & 50$\pm$18 & 0.40$\pm$0.39
 & 21.6$\pm$2.0 &   0.4&SUB - LowCO\\
     177 & 0.4$\pm$0.2 & 1.4$\pm$0.6 & 16.5$\pm$0.6 & 59$\pm$18 & 0.53$\pm$0.16
 & 16.81$\pm$0.77 &   0.7&SUB - LowCO\\
     178 & 1.2$\pm$0.8 & 1.0$\pm$1.0 & 17.7$\pm$1.0 & 29$\pm$12 & 0.39$\pm$0.29
 & 12.61$\pm$0.96 &   0.8&SUB - LowCO\\
     179 & 2$\pm$1 & 0.15$\pm$0.05 & 19$\pm$1 & 18$\pm$10. & 0.51$\pm$0.26 & 
11.63$\pm$0.94 &   8.0&SUB - HighCO\\
     180 & 1.2$\pm$0.9 & 2$\pm$2 & 18.1$\pm$0.9 & 22.3$\pm$9.4 & 0.53$\pm$0.38
 & 13.1$\pm$1.5 &   0.1&SUB - LowCO\\
     181 & 2$\pm$1 & 0.3$\pm$0.2 & 18$\pm$2 & 7.3$\pm$4.1 & 0.83$\pm$0.16 & 
9.64$\pm$0.45 &   1.3&SUB - LowCO\\
     182 & 6$\pm$5 & 0.3$\pm$0.2 & 23$\pm$3 & 5.2$\pm$3.6 & 0.39$\pm$0.33 & 9.05
$\pm$0.94 &   3.6&SUB - LowCO\\
     183 & 7$\pm$4 & 0.15$\pm$0.05 & 24$\pm$2 & 4.5$\pm$2.3 & 0.61$\pm$0.15 & 
20.14$\pm$0.80 &   8.0&SUB - LowCO\\

\end{longtable}
